Analysis of target data-dependent greedy kernel algorithms: Convergence rates for $f$-, $f \cdot P$- and $f/P$-greedy

Data-dependent greedy algorithms in kernel spaces are known to provide fast converging interpolants, while being extremely easy to implement and efficient to run. Despite this experimental evidence, no detailed theory has yet been presented. This situation is unsatisfactory especially when compared to the case of the data-independent $P$-greedy algorithm, for which optimal convergence rates are available, despite its performances being usually inferior to the ones of target data-dependent algorithms. In this work we fill this gap by first defining a new scale of greedy algorithms for interpolation that comprises all the existing ones in a unique analysis, where the degree of dependency of the selection criterion on the functional data is quantified by a real parameter. We then prove new convergence rates where this degree is taken into account and we show that, possibly up to a logarithmic factor, target data-dependent selection strategies provide faster convergence. In particular, for the first time we obtain convergence rates for target data adaptive interpolation that are faster than the ones given by uniform points, without the need of any special assumption on the target function. The rates are confirmed by a number of examples. These results are made possible by a new analysis of greedy algorithms in general Hilbert spaces.

==> Figures/beta_greedy_example.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,0.75000}%
\definecolor{mycolor2}{rgb}{0.50000,0.00000,1.00000}%
\definecolor{mycolor3}{rgb}{0.00000,0.25000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor5}{rgb}{0.50000,1.00000,0.00000}%
\definecolor{mycolor6}{rgb}{1.00000,0.75000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmode=log,
xmin=0.9,
xmax=200,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Error decay for various beta greedy},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.243125404053185\\
3	0.170571212539846\\
4	0.119668802574819\\
5	0.119668802574819\\
6	0.083879136750698\\
7	0.083879136750698\\
8	0.083879136750698\\
9	0.083879136750698\\
10	0.0589018118954222\\
11	0.0589018118954222\\
12	0.0589018118954222\\
13	0.0589018118954222\\
14	0.0413655735619158\\
15	0.0413655735619158\\
16	0.0413655735619158\\
17	0.0413655735619158\\
18	0.0413655735619158\\
19	0.0413655735619158\\
20	0.0413655735619158\\
21	0.0413655735619158\\
22	0.0290430593164441\\
23	0.0290430593164441\\
24	0.0290430593164441\\
25	0.0290430593164441\\
26	0.0290430593164441\\
27	0.0290430593164441\\
28	0.0290430593164441\\
29	0.029043059316444\\
30	0.0290430593164441\\
31	0.0290430593164441\\
32	0.0290430593164441\\
33	0.0290430593164441\\
34	0.0290430593164441\\
35	0.0290430593164441\\
36	0.0290430593164441\\
37	0.0290430593164441\\
38	0.0290430593164441\\
39	0.0290430593164441\\
40	0.0290430593164441\\
41	0.0290430593164441\\
42	0.0290430593164441\\
43	0.0290430593164441\\
44	0.0290430593164441\\
45	0.0290430593164441\\
46	0.0290430593164441\\
47	0.0290430593164441\\
48	0.0290430593164441\\
49	0.0290430593164441\\
50	0.0290430593164441\\
51	0.0290430593164441\\
52	0.0203946879163673\\
53	0.0203946879163673\\
54	0.0203946879163672\\
55	0.0203946879163672\\
56	0.0203946879163672\\
57	0.0203946879163672\\
58	0.0203946879163672\\
59	0.0203946879163672\\
60	0.0203946879163672\\
61	0.0203946879163672\\
62	0.0203946879163672\\
63	0.0203946879163672\\
64	0.0203946879163672\\
65	0.0203946879163672\\
66	0.0203946879163672\\
67	0.0203946879163672\\
68	0.0203946879163672\\
69	0.0203946879163672\\
70	0.0203946879163672\\
71	0.0203946879163672\\
72	0.0203946879163672\\
73	0.0203946879163672\\
74	0.0203946879163672\\
75	0.0203946879163672\\
76	0.0203946879163672\\
77	0.0203946879163672\\
78	0.0203946879163672\\
79	0.0203946879163672\\
80	0.0203946879163672\\
81	0.0203946879163672\\
82	0.0203946879163672\\
83	0.0203946879163672\\
84	0.0203946879163672\\
85	0.0203946879163672\\
86	0.0203946879163672\\
87	0.0203946879163672\\
88	0.0203946879163672\\
89	0.0203946879163672\\
90	0.0203946879163672\\
91	0.0203946879163672\\
92	0.0203946879163672\\
93	0.0203946879163672\\
94	0.0203946879163672\\
95	0.0203946879163672\\
96	0.0203946879163672\\
97	0.0203946879163672\\
98	0.0203946879163672\\
99	0.0203946879163672\\
100	0.0203946879163672\\
101	0.0203946879163672\\
102	0.0203946879163672\\
103	0.0203946879163672\\
104	0.0203946879163672\\
105	0.0203946879163672\\
106	0.0203946879163672\\
107	0.0203946879163672\\
108	0.0203946879163672\\
109	0.0203946879163673\\
110	0.0203946879163673\\
111	0.0203946879163673\\
112	0.0203946879163673\\
113	0.0203946879163673\\
114	0.0203946879163673\\
115	0.0143216074682088\\
116	0.0143216074682088\\
117	0.0143216074682088\\
118	0.0143216074682088\\
119	0.0143216074682088\\
120	0.0143216074682088\\
121	0.0143216074682088\\
122	0.0143216074682088\\
123	0.0143216074682088\\
124	0.0143216074682088\\
125	0.0143216074682088\\
126	0.0143216074682088\\
127	0.0143216074682088\\
128	0.0143216074682088\\
129	0.0143216074682088\\
130	0.0143216074682088\\
131	0.0143216074682088\\
132	0.0143216074682088\\
133	0.0143216074682088\\
134	0.0143216074682088\\
135	0.0143216074682088\\
136	0.0143216074682088\\
137	0.0143216074682088\\
138	0.0143216074682088\\
139	0.0143216074682088\\
140	0.0143216074682088\\
141	0.0143216074682088\\
142	0.0143216074682088\\
143	0.0143216074682088\\
144	0.0143216074682088\\
145	0.0143216074682088\\
146	0.0143216074682088\\
147	0.0143216074682088\\
148	0.0143216074682088\\
149	0.0143216074682088\\
150	0.0143216074682088\\
151	0.0143216074682088\\
152	0.0143216074682088\\
153	0.0143216074682088\\
154	0.0143216074682088\\
155	0.0143216074682088\\
156	0.0143216074682088\\
157	0.0143216074682088\\
158	0.0143216074682088\\
159	0.0143216074682088\\
160	0.0143216074682088\\
161	0.0143216074682088\\
162	0.0143216074682088\\
163	0.0143216074682088\\
164	0.0143216074682088\\
165	0.0143216074682088\\
166	0.0143216074682088\\
167	0.0143216074682088\\
168	0.0143216074682088\\
169	0.0143216074682088\\
170	0.0143216074682088\\
171	0.0143216074682088\\
172	0.0143216074682088\\
173	0.0143216074682088\\
174	0.0143216074682088\\
175	0.0143216074682088\\
176	0.0143216074682088\\
177	0.0143216074682088\\
178	0.0143216074682088\\
179	0.0143216074682088\\
180	0.0143216074682088\\
181	0.0143216074682088\\
182	0.0143216074682088\\
183	0.0143216074682088\\
184	0.0143216074682088\\
185	0.0143216074682088\\
186	0.0143216074682088\\
187	0.0143216074682088\\
188	0.0143216074682088\\
189	0.0143216074682088\\
190	0.0143216074682088\\
191	0.0143216074682088\\
192	0.0143216074682088\\
193	0.0143216074682088\\
194	0.0143216074682088\\
195	0.0143216074682088\\
196	0.0143216074682088\\
197	0.0143216074682088\\
198	0.0143216074682088\\
199	0.0143216074682088\\
};
\addlegendentry{$\beta\text{ = 0}$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.200503967578759\\
3	0.104816414857325\\
4	0.104816414857325\\
5	0.0673284433887831\\
6	0.0673284433887831\\
7	0.0432484643557269\\
8	0.0432484643557269\\
9	0.0432484643557269\\
10	0.0277849192587516\\
11	0.0277849192587516\\
12	0.0277849192587517\\
13	0.0178476468417607\\
14	0.0178476468417607\\
15	0.0178476468417607\\
16	0.0178476468417607\\
17	0.0178476468417607\\
18	0.0178476468417607\\
19	0.0178476468417607\\
20	0.0178476468417607\\
21	0.0114644936003718\\
22	0.0114644936003718\\
23	0.0114644936003718\\
24	0.0114644936003718\\
25	0.0114644936003718\\
26	0.0114644936003718\\
27	0.0114644936003718\\
28	0.0114644936003718\\
29	0.0114644936003718\\
30	0.0114644936003718\\
31	0.0114644936003718\\
32	0.0114644936003718\\
33	0.0114644936003718\\
34	0.0114644936003718\\
35	0.0114644936003718\\
36	0.0114644936003718\\
37	0.00736413133714417\\
38	0.00736413133714422\\
39	0.00736413133714422\\
40	0.00736413133714422\\
41	0.00736413133714422\\
42	0.00736413133714422\\
43	0.00736413133714422\\
44	0.00736413133714421\\
45	0.00736413133714421\\
46	0.00736413133714422\\
47	0.00736413133714422\\
48	0.00473037376915552\\
49	0.00473037376915552\\
50	0.00473037376915552\\
51	0.00473037376915552\\
52	0.00473037376915552\\
53	0.00473037376915552\\
54	0.00473037376915552\\
55	0.00473037376915552\\
56	0.00473037376915552\\
57	0.00473037376915552\\
58	0.00473037376915552\\
59	0.00473037376915552\\
60	0.00473037376915552\\
61	0.00473037376915552\\
62	0.00473037376915552\\
63	0.00473037376915552\\
64	0.00473037376915552\\
65	0.00473037376915552\\
66	0.00473037376915552\\
67	0.00473037376915552\\
68	0.00473037376915552\\
69	0.00473037376915552\\
70	0.0047303737691555\\
71	0.0047303737691555\\
72	0.0047303737691555\\
73	0.00473037376915549\\
74	0.0047303737691555\\
75	0.00473037376915549\\
76	0.00473037376915549\\
77	0.00473037376915549\\
78	0.0047303737691555\\
79	0.0047303737691555\\
80	0.00303868483398508\\
81	0.00303868483398508\\
82	0.00303868483398508\\
83	0.00303868483398508\\
84	0.00303868483398508\\
85	0.00303868483398508\\
86	0.00303868483398508\\
87	0.00303868483398508\\
88	0.00303868483398508\\
89	0.00303868483398508\\
90	0.00303868483398508\\
91	0.00303868483398508\\
92	0.00303868483398508\\
93	0.00303868483398508\\
94	0.00303868483398505\\
95	0.00303868483398505\\
96	0.00303868483398505\\
97	0.00303868483398505\\
98	0.00303868483398505\\
99	0.00303868483398505\\
100	0.00303868483398505\\
101	0.00303868483398505\\
102	0.00303868483398505\\
103	0.00303868483398505\\
104	0.00303868483398505\\
105	0.00303868483398505\\
106	0.00303868483398505\\
107	0.00303868483398505\\
108	0.00303868483398505\\
109	0.00303868483398505\\
110	0.00303868483398505\\
111	0.00303868483398505\\
112	0.00303868483398505\\
113	0.00303868483398505\\
114	0.00303868483398505\\
115	0.00303868483398505\\
116	0.00303868483398505\\
117	0.00303868483398505\\
118	0.00303868483398505\\
119	0.00303868483398505\\
120	0.00303868483398508\\
121	0.00303868483398508\\
122	0.00303868483398508\\
123	0.00303868483398508\\
124	0.00303868483398508\\
125	0.00303868483398508\\
126	0.00303868483398508\\
127	0.00303868483398508\\
128	0.00303868483398508\\
129	0.00303868483398508\\
130	0.00303868483398508\\
131	0.00303868483398507\\
132	0.00303868483398507\\
133	0.00303868483398507\\
134	0.00303868483398507\\
135	0.00303868483398507\\
136	0.00303868483398507\\
137	0.00303868483398507\\
138	0.00303868483398507\\
139	0.00303868483398507\\
140	0.00303868483398506\\
141	0.00303868483398527\\
142	0.00303868483398528\\
143	0.00303868483398528\\
144	0.00195215547789656\\
145	0.00195215547789656\\
146	0.00195215547789655\\
147	0.00195215547789654\\
148	0.00195215547789654\\
149	0.00195215547789654\\
150	0.00195215547789654\\
151	0.00195215547789654\\
152	0.00195215547789654\\
153	0.00195215547789654\\
154	0.00195215547789654\\
155	0.00195215547789654\\
156	0.00195215547789654\\
157	0.00195215547789649\\
158	0.00195215547789648\\
159	0.00195215547789648\\
160	0.00195215547789648\\
161	0.00195215547789648\\
162	0.00195215547789648\\
163	0.00195215547789648\\
164	0.00195215547789648\\
165	0.00195215547789648\\
166	0.00195215547789648\\
167	0.00195215547789648\\
168	0.00195215547789648\\
169	0.00195215547789648\\
170	0.00195215547789648\\
171	0.00195215547789648\\
172	0.00195215547789648\\
173	0.00195215547789648\\
174	0.00195215547789648\\
175	0.00195215547789648\\
176	0.00195215547789648\\
177	0.00195215547789648\\
178	0.0019521554778965\\
179	0.0019521554778965\\
180	0.0019521554778965\\
181	0.0019521554778965\\
182	0.0019521554778965\\
183	0.0019521554778965\\
184	0.0019521554778965\\
185	0.0019521554778965\\
186	0.00195215547789648\\
187	0.00195215547789648\\
188	0.00195215547789648\\
189	0.00195215547789648\\
190	0.00195215547789648\\
191	0.00195215547789648\\
192	0.00195215547789649\\
193	0.00195215547789649\\
194	0.00195215547789649\\
195	0.00195215547789647\\
196	0.00195215547789647\\
197	0.00195215547789647\\
198	0.00195215547789647\\
199	0.00195215547789647\\
};
\addlegendentry{$\beta\text{ = 0.25}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.19768567607266\\
3	0.113899975615247\\
4	0.0669998376276096\\
5	0.0669998376276096\\
6	0.0394107245937256\\
7	0.0231827459337944\\
8	0.0231827459337944\\
9	0.0231827459337944\\
10	0.0136369757332013\\
11	0.0136369757332013\\
12	0.0136369757332013\\
13	0.0136369757332013\\
14	0.0136369757332013\\
15	0.00802158049926271\\
16	0.00802158049926272\\
17	0.00802158049926272\\
18	0.00802158049926274\\
19	0.00471834561166689\\
20	0.00471834561166689\\
21	0.00471834561166689\\
22	0.00471834561166681\\
23	0.00471834561166681\\
24	0.0047183456116668\\
25	0.0047183456116668\\
26	0.0047183456116668\\
27	0.00471834561166679\\
28	0.00471834561166679\\
29	0.00471834561166683\\
30	0.00471834561166682\\
31	0.00277541408012653\\
32	0.00277541408012655\\
33	0.00277541408012683\\
34	0.00277541408012681\\
35	0.00277541408012681\\
36	0.00277541408012681\\
37	0.00277541408012687\\
38	0.00277541408012687\\
39	0.00277541408012687\\
40	0.00277541408012687\\
41	0.00277541408012687\\
42	0.00277541408012687\\
43	0.00277541408012687\\
44	0.00277541408012687\\
45	0.00163309785109468\\
46	0.00163309785109468\\
47	0.00163309785109468\\
48	0.00163309785109468\\
49	0.00163309785109468\\
50	0.00163309785109468\\
51	0.00163309785109468\\
52	0.00163309785109469\\
53	0.00163309785109469\\
54	0.00163309785109445\\
55	0.00163309785109443\\
56	0.00163309785109443\\
57	0.00163309785109443\\
58	0.00163309785109443\\
59	0.00163309785109444\\
60	0.00163309785109444\\
61	0.00163309785109454\\
62	0.00163309785109454\\
63	0.00163309785109454\\
64	0.000960746569131564\\
65	0.00096074656913157\\
66	0.000960746569131675\\
67	0.000960746569131675\\
68	0.000960746569131671\\
69	0.000960746569131671\\
70	0.000960746569132452\\
71	0.00096074656913252\\
72	0.000960746569132523\\
73	0.000960746569132523\\
74	0.000960746569132522\\
75	0.000960746569132519\\
76	0.000960746569132519\\
77	0.000960746569132519\\
78	0.000960746569132521\\
79	0.000960746569132545\\
80	0.000960746569132545\\
81	0.000960746569132543\\
82	0.000960746569132545\\
83	0.000960746569132545\\
84	0.000960746569132545\\
85	0.000960746569132546\\
86	0.000960746569132546\\
87	0.000960746569132528\\
88	0.000960746569132528\\
89	0.000960746569132528\\
90	0.000960746569132528\\
91	0.000960746569132528\\
92	0.000960746569132528\\
93	0.000960746569132528\\
94	0.000960746569132528\\
95	0.000960746569132528\\
96	0.000960746569132514\\
97	0.000960746569132514\\
98	0.000960746569132515\\
99	0.000960746569132516\\
100	0.000960746569132517\\
101	0.000960746569132517\\
102	0.000960746569132515\\
103	0.000960746569132515\\
104	0.000960746569132527\\
105	0.000960746569132528\\
106	0.000960746569132529\\
107	0.000566976891355087\\
108	0.000566976891355078\\
109	0.000566976891355078\\
110	0.00056697689135508\\
111	0.000566976891355255\\
112	0.000566976891355231\\
113	0.000566976891355234\\
114	0.000566976891355234\\
115	0.000566976891355235\\
116	0.000566976891355228\\
117	0.000566976891355228\\
118	0.000566976891355879\\
119	0.000566976891355822\\
120	0.000566976891355827\\
121	0.000566976891355823\\
122	0.000566976891355823\\
123	0.000566976891355743\\
124	0.000566976891355743\\
125	0.00056697689135574\\
126	0.00056697689135574\\
127	0.0005669768913558\\
128	0.0005669768913558\\
129	0.000566976891355797\\
130	0.000566976891355797\\
131	0.000566976891355793\\
132	0.000566976891355793\\
133	0.000566976891355797\\
134	0.000566976891355799\\
135	0.000566976891355799\\
136	0.000566976891355801\\
137	0.000566976891355838\\
138	0.000566976891355836\\
139	0.00056697689135584\\
140	0.00056697689135584\\
141	0.0003309314543809\\
142	0.000330931454380884\\
143	0.000330931454380886\\
144	0.000330931454380885\\
145	0.000330931454380884\\
146	0.000330931454380884\\
147	0.000330931454380882\\
148	0.000330931454381173\\
149	0.000330931454381173\\
150	0.000330931454381173\\
151	0.00033093145438116\\
152	0.000330931454381162\\
153	0.000330931454381161\\
154	0.00033093145438116\\
155	0.000330931454381163\\
156	0.000330931454381162\\
157	0.000330931454381163\\
158	0.000330931454381162\\
159	0.000330931454381162\\
160	0.000330931454381162\\
161	0.000330931454381162\\
162	0.000330931454381163\\
163	0.000330931454381164\\
164	0.000330931454381164\\
165	0.000330931454381162\\
166	0.000330931454381162\\
167	0.000330931454381163\\
168	0.000330931454381162\\
169	0.000330931454381163\\
170	0.000330931454382246\\
171	0.000330931454382246\\
172	0.000330931454382246\\
173	0.000330931454382246\\
174	0.000330931454382246\\
175	0.000330931454382246\\
176	0.00033093145438234\\
177	0.000330931454382341\\
178	0.000330931454382341\\
179	0.000330931454382341\\
180	0.000330931454382333\\
181	0.000330931454382333\\
182	0.000330931454382333\\
183	0.000330931454382333\\
184	0.000330931454382332\\
185	0.000330931454382332\\
186	0.000330931454382332\\
187	0.000330931454382325\\
188	0.000330931454382325\\
189	0.000330931454382326\\
190	0.000330931454382326\\
191	0.000330931454382326\\
192	0.000330931454382326\\
193	0.000330931454382339\\
194	0.000330931454382339\\
195	0.00033093145438234\\
196	0.00033093145438234\\
197	0.000330931454382341\\
198	0.00033093145438254\\
199	0.00033093145438254\\
};
\addlegendentry{$\beta\text{ = 0.5}$}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.195641878990738\\
3	0.117941782532319\\
4	0.0636467638739242\\
5	0.0418730863624874\\
6	0.0343469719123014\\
7	0.0185346116996515\\
8	0.0185346116996515\\
9	0.0100016484155449\\
10	0.0100016484155449\\
11	0.0100016484155449\\
12	0.00539733966681246\\
13	0.00539733966681249\\
14	0.00539733966681242\\
15	0.00539733966681242\\
16	0.00539733966681242\\
17	0.00539733966681242\\
18	0.00291252350862397\\
19	0.00291252350862399\\
20	0.00291252350862399\\
21	0.00291252350862399\\
22	0.00291252350862399\\
23	0.00157128929650033\\
24	0.00157128929650033\\
25	0.00157128929650033\\
26	0.00157128929650032\\
27	0.00157128929650033\\
28	0.00157128929650033\\
29	0.00157128929650033\\
30	0.00157128929650033\\
31	0.00157128929650033\\
32	0.00157128929650032\\
33	0.00157128929650031\\
34	0.00157128929650031\\
35	0.000848309637059274\\
36	0.000848309637059285\\
37	0.000848309637059285\\
38	0.000848309637059285\\
39	0.000848309637059279\\
40	0.000848309637059691\\
41	0.000848309637059737\\
42	0.000848309637059737\\
43	0.000848309637059741\\
44	0.00084830963705977\\
45	0.00084830963705977\\
46	0.000848309637059767\\
47	0.00045586731324346\\
48	0.00045586731324346\\
49	0.000455867313243441\\
50	0.000455867313243598\\
51	0.000455867313243595\\
52	0.000455867313243595\\
53	0.000455867313243595\\
54	0.000455867313243599\\
55	0.000455867313243599\\
56	0.000455867313243597\\
57	0.000455867313243586\\
58	0.000455867313243586\\
59	0.000455867313243586\\
60	0.000455867313243586\\
61	0.000455867313243586\\
62	0.000455867313243585\\
63	0.000455867313243594\\
64	0.000455867313243594\\
65	0.000455867313243596\\
66	0.000455867313243589\\
67	0.000455867313243589\\
68	0.000455867313243642\\
69	0.000455867313243642\\
70	0.000455867313243637\\
71	0.000242070269308945\\
72	0.000242070269308949\\
73	0.000242070269308841\\
74	0.000242070269308273\\
75	0.000242070269308269\\
76	0.000242070269308269\\
77	0.000242070269308217\\
78	0.000242070269308214\\
79	0.000242070269308209\\
80	0.000242070269308229\\
81	0.000242070269308229\\
82	0.000242070269308227\\
83	0.000242070269308227\\
84	0.000242070269308227\\
85	0.000242070269308227\\
86	0.000242070269308228\\
87	0.00024207026930823\\
88	0.000242070269308231\\
89	0.000242070269308245\\
90	0.000242070269308246\\
91	0.000242070269308248\\
92	0.000242070269308153\\
93	0.000242070269308153\\
94	0.000242070269308164\\
95	0.000242070269308163\\
96	0.000242070269308154\\
97	0.000242070269308155\\
98	0.000242070269308154\\
99	0.000130657438643596\\
100	0.000130657438643596\\
101	0.000130657438643662\\
102	0.000130657438643663\\
103	0.000130657438643663\\
104	0.000130657438643662\\
105	0.000130657438643662\\
106	0.000130657438642635\\
107	0.000130657438642628\\
108	0.000130657438642628\\
109	0.000130657438642628\\
110	0.000130657438642629\\
111	0.000130657438642629\\
112	0.000130657438642677\\
113	0.000130657438642677\\
114	0.000130657438642677\\
115	0.000130657438642676\\
116	0.000130657438642681\\
117	0.000130657438642681\\
118	0.000130657438642681\\
119	0.000130657438642682\\
120	0.000130657438642682\\
121	0.000130657438642645\\
122	0.000130657438642645\\
123	0.000130657438642645\\
124	0.000130657438642645\\
125	0.000130657438637733\\
126	0.000130657438637733\\
127	0.000130657438637459\\
128	0.000130657438637458\\
129	0.000130657438637454\\
130	0.000130657438637454\\
131	0.000130657438637451\\
132	0.000130657438637422\\
133	0.000130657438637422\\
134	0.000130657438637419\\
135	0.000130657438637419\\
136	0.000130657438637413\\
137	0.000130657438637437\\
138	0.000130657438637434\\
139	0.000130657438637437\\
140	0.000130657438637265\\
141	0.000130657438637324\\
142	0.000130657438637324\\
143	0.000130657438637322\\
144	0.000130657438637305\\
145	0.000130657438637303\\
146	0.000130657438637302\\
147	0.0001306574386373\\
148	0.000130657438637286\\
149	7.05809902052387e-05\\
150	7.05809902052387e-05\\
151	7.05809902052387e-05\\
152	7.05809902033843e-05\\
153	7.05809902033873e-05\\
154	7.05809902033873e-05\\
155	7.05809902033887e-05\\
156	7.05809902033887e-05\\
157	7.05809902033887e-05\\
158	7.05809902033877e-05\\
159	7.05809902033013e-05\\
160	7.05809902033001e-05\\
161	7.05809902033024e-05\\
162	7.05809902033309e-05\\
163	7.05809902033317e-05\\
164	7.05809902033339e-05\\
165	7.05809902033339e-05\\
166	7.05809902033509e-05\\
167	7.05809902033519e-05\\
168	7.05809902033501e-05\\
169	7.05809901987827e-05\\
170	7.05809901987827e-05\\
171	7.05809901987827e-05\\
172	7.05809901987827e-05\\
173	7.05809901987827e-05\\
174	7.05809901987827e-05\\
175	7.05809901987759e-05\\
176	7.05809901987767e-05\\
177	7.0580990198776e-05\\
178	7.05809901986184e-05\\
179	7.05809901986246e-05\\
180	7.05809901986132e-05\\
181	7.05809901986147e-05\\
182	7.05809901986152e-05\\
183	7.05809901986163e-05\\
184	7.0580990198617e-05\\
185	7.0580990198617e-05\\
186	7.05809901987025e-05\\
187	7.05809901987042e-05\\
188	7.0580990198709e-05\\
189	7.05809901987095e-05\\
190	7.058099019871e-05\\
191	7.05809901987093e-05\\
192	7.05809901987098e-05\\
193	7.05809901987054e-05\\
194	7.05809901993244e-05\\
195	7.05809901993954e-05\\
196	7.0580990199395e-05\\
197	7.0580990199395e-05\\
198	7.05809901993953e-05\\
199	7.05809901993912e-05\\
};
\addlegendentry{$\beta\text{ = 0.75}$}

\addplot [color=green!75!mycolor4]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.194019155736322\\
3	0.12064500303373\\
4	0.0598625346254055\\
5	0.0394282228769028\\
6	0.0297043246295176\\
7	0.0202433989371753\\
8	0.0147384811341216\\
9	0.010043519425059\\
10	0.00845865574471506\\
11	0.00731292287564201\\
12	0.00606171484044562\\
13	0.00498451804638445\\
14	0.00434400113762108\\
15	0.00362873260996416\\
16	0.00300419630532619\\
17	0.00247311434282119\\
18	0.00231723821067514\\
19	0.00215799379853876\\
20	0.00194289911656739\\
21	0.00180081493001972\\
22	0.00168095936738866\\
23	0.00149134698203203\\
24	0.00137957172085296\\
25	0.00122693961302959\\
26	0.0011624432923971\\
27	0.00107067317880541\\
28	0.00101947974276328\\
29	0.000892737094984514\\
30	0.000832946050299585\\
31	0.000739908838626043\\
32	0.000683980124556301\\
33	0.000608688432562851\\
34	0.000608654699585055\\
35	0.000580760835242437\\
36	0.000552345291153748\\
37	0.000531254930942357\\
38	0.000505866547797385\\
39	0.000503687008583123\\
40	0.000466992068380691\\
41	0.00044553938958207\\
42	0.000444538857940921\\
43	0.000413607275934097\\
44	0.000398486528545888\\
45	0.000367068132802413\\
46	0.000350208555094513\\
47	0.000339991956634195\\
48	0.00033944044852671\\
49	0.000312845340958698\\
50	0.000302768697468225\\
51	0.000288252828716323\\
52	0.000271859786614661\\
53	0.000269784926602113\\
54	0.000263567125496859\\
55	0.00024979500907579\\
56	0.000238825649339952\\
57	0.000222300497883267\\
58	0.000220401037086378\\
59	0.000205214131357539\\
60	0.000197338340215421\\
61	0.000182104668680668\\
62	0.00017873628054435\\
63	0.000168399548764583\\
64	0.000163935430140384\\
65	0.000152561646147623\\
66	0.000151924162952504\\
67	0.000150929238310007\\
68	0.000147799972452347\\
69	0.000142873985515853\\
70	0.000142450326996515\\
71	0.000139873496173869\\
72	0.000133804921800219\\
73	0.000130737703243435\\
74	0.000130354765410735\\
75	0.000126787057791333\\
76	0.000126140783786912\\
77	0.000124088659303491\\
78	0.00012176819949349\\
79	0.000119874103123777\\
80	0.000114549900112194\\
81	0.000113672726929182\\
82	0.000110227632729853\\
83	0.000109378998537489\\
84	0.000107910810201241\\
85	0.00010223875334308\\
86	0.000101853357353546\\
87	9.80506866564983e-05\\
88	9.74342584110989e-05\\
89	9.71387913093371e-05\\
90	9.0832432157501e-05\\
91	8.8843117630329e-05\\
92	8.69181154437258e-05\\
93	8.35001434143208e-05\\
94	8.26952898327259e-05\\
95	8.12214295297326e-05\\
96	7.94865401695202e-05\\
97	7.83299045664395e-05\\
98	7.66963400245463e-05\\
99	7.5003881040683e-05\\
100	7.37670501660289e-05\\
101	7.08991171567403e-05\\
102	7.08181029280243e-05\\
103	6.93339000831212e-05\\
104	6.8936771085857e-05\\
105	6.68361023689176e-05\\
106	6.48320048886811e-05\\
107	6.43562317366289e-05\\
108	6.36217259846675e-05\\
109	6.23554114035484e-05\\
110	6.15478937357806e-05\\
111	6.06695471413321e-05\\
112	5.68289505402677e-05\\
113	5.67608382032762e-05\\
114	5.45508582640346e-05\\
115	5.42653555155738e-05\\
116	5.34674331319341e-05\\
117	5.0584030609125e-05\\
118	5.04981545184674e-05\\
119	4.86521080687407e-05\\
120	4.82338135245792e-05\\
121	4.58026099273705e-05\\
122	4.40818553238395e-05\\
123	4.37361695056182e-05\\
124	4.36150856776031e-05\\
125	4.19241698493597e-05\\
126	4.13758780340038e-05\\
127	4.02889859743417e-05\\
128	4.0082507988508e-05\\
129	3.9518561827757e-05\\
130	3.91896644371239e-05\\
131	3.84026941760321e-05\\
132	3.73585016579321e-05\\
133	3.71259395249595e-05\\
134	3.70897033096439e-05\\
135	3.68026486071727e-05\\
136	3.67695240434423e-05\\
137	3.64354655318487e-05\\
138	3.56456481825424e-05\\
139	3.51795098700344e-05\\
140	3.44147755371132e-05\\
141	3.44019569067791e-05\\
142	3.43849036590954e-05\\
143	3.43146049539462e-05\\
144	3.3083442195554e-05\\
145	3.26423765075922e-05\\
146	3.26044880210221e-05\\
147	3.22785953837789e-05\\
148	3.21294374757429e-05\\
149	3.21117014161535e-05\\
150	3.20789211604266e-05\\
151	3.08699402814531e-05\\
152	3.07397880754249e-05\\
153	3.07385201384405e-05\\
154	3.05189524379776e-05\\
155	3.03655400354822e-05\\
156	3.00331668297073e-05\\
157	3.00286007500037e-05\\
158	2.92915505106535e-05\\
159	2.90856512188623e-05\\
160	2.90444122176082e-05\\
161	2.82023988326408e-05\\
162	2.81549537018997e-05\\
163	2.75007705022538e-05\\
164	2.73732033689919e-05\\
165	2.7227574462603e-05\\
166	2.71078363366135e-05\\
167	2.69691234549395e-05\\
168	2.65931267623907e-05\\
169	2.65807118753389e-05\\
170	2.58578253657261e-05\\
171	2.53164179567777e-05\\
172	2.52700530900753e-05\\
173	2.51672164232028e-05\\
174	2.46039006689558e-05\\
175	2.4113526841297e-05\\
176	2.40327911856916e-05\\
177	2.39732372914651e-05\\
178	2.38914426485223e-05\\
179	2.27412458527223e-05\\
180	2.24479711565677e-05\\
181	2.20878678476095e-05\\
182	2.18672339694255e-05\\
183	2.17049178761165e-05\\
184	2.1073987707815e-05\\
185	2.10303990957132e-05\\
186	2.08239852178587e-05\\
187	2.07489335099718e-05\\
188	2.05596346672492e-05\\
189	1.99680192098798e-05\\
190	1.98805714086624e-05\\
191	1.97563435148221e-05\\
192	1.97200307132414e-05\\
193	1.94590207057174e-05\\
194	1.92018835276933e-05\\
195	1.91263443974819e-05\\
196	1.86062345812498e-05\\
197	1.8604393198185e-05\\
198	1.8414092316019e-05\\
199	1.83886470013194e-05\\
};
\addlegendentry{$\beta\text{ = 1}$}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.190854933394651\\
3	0.125182004288342\\
4	0.0457210986432788\\
5	0.0365791564863091\\
6	0.0365791564863091\\
7	0.0354054039252135\\
8	0.0354054039252171\\
9	0.0133589140900447\\
10	0.0102556006006316\\
11	0.0102556006006221\\
12	0.00883269931993384\\
13	0.00883269931993384\\
14	0.00883269931993384\\
15	0.00688355689728357\\
16	0.00688355689728357\\
17	0.00688355689728426\\
18	0.00322933535298778\\
19	0.00322933535292094\\
20	0.00272317027020842\\
21	0.00272317027020842\\
22	0.00272317027020842\\
23	0.00248453698033225\\
24	0.00229136339425291\\
25	0.0022913633939032\\
26	0.00229136339390329\\
27	0.00216053851654559\\
28	0.00216053851654559\\
29	0.00216053851654559\\
30	0.00176609962817889\\
31	0.00176609962817889\\
32	0.00176609962817889\\
33	0.00176609962817886\\
34	0.00169078984850249\\
35	0.00169078984850225\\
36	0.000840672141073746\\
37	0.000787185689560531\\
38	0.000787185689560531\\
39	0.000787185689547767\\
40	0.000701556302372518\\
41	0.000701556302372518\\
42	0.000666525996442346\\
43	0.000666525996442266\\
44	0.000666525997415258\\
45	0.000666525997416512\\
46	0.000636324657886252\\
47	0.00060912112689115\\
48	0.000609121126891096\\
49	0.000609121126891096\\
50	0.00059877465879882\\
51	0.000598774658765463\\
52	0.000556476238233775\\
53	0.000556476238233814\\
54	0.000556476238233477\\
55	0.000556476238233474\\
56	0.000525762731760548\\
57	0.000525762731760576\\
58	0.000525762731760576\\
59	0.000442180705372293\\
60	0.000442180705368975\\
61	0.000442180705368954\\
62	0.000442180705368954\\
63	0.000442180705368812\\
64	0.000441598029616836\\
65	0.000434614037100618\\
66	0.000434614037100659\\
67	0.000434614037011041\\
68	0.000434614037020746\\
69	0.000411676890455025\\
70	0.000411676890455227\\
71	0.000411676890455238\\
72	0.000411676890455238\\
73	0.000206407344813833\\
74	0.000200480087280187\\
75	0.000193821092594308\\
76	0.000193821092594308\\
77	0.00017785268050534\\
78	0.00017785268050534\\
79	0.000177852680505396\\
80	0.000177852680501019\\
81	0.000173390250146399\\
82	0.000173390250146443\\
83	0.000173390250146817\\
84	0.000168686873189401\\
85	0.000164933126951423\\
86	0.000164933126951423\\
87	0.000160969501144081\\
88	0.000160969501067879\\
89	0.000160969501067349\\
90	0.00016096950106729\\
91	0.000159788049970087\\
92	0.000159788049970087\\
93	0.00015978804997009\\
94	0.000159788049970041\\
95	0.000152624217570452\\
96	0.00015262421757045\\
97	0.00015262421757047\\
98	0.000146547068157132\\
99	0.000146547068157516\\
100	0.000146547068154535\\
101	0.000142759830266905\\
102	0.000142759830266888\\
103	0.000142759830266739\\
104	0.000142759830266739\\
105	0.000142759830278207\\
106	0.000135460245966122\\
107	0.000135460246130226\\
108	0.000135460246130196\\
109	0.000135460246130195\\
110	0.000133913899827535\\
111	0.000133913899827652\\
112	0.000133913899827652\\
113	0.000133913899827665\\
114	0.00012917035435924\\
115	0.000113066512391431\\
116	0.000113066512391431\\
117	0.000113066512391526\\
118	0.000113066512391526\\
119	0.000113066512391526\\
120	0.000113066512393638\\
121	0.000113066512393638\\
122	0.00011306651239363\\
123	0.000113066512387445\\
124	0.000113066512387437\\
125	0.00011223413086305\\
126	0.00011223413086292\\
127	0.000112234130862921\\
128	0.000112234130862921\\
129	0.00010987747172001\\
130	0.00010987747172001\\
131	0.00010987747172001\\
132	0.000107414062015143\\
133	0.000107414062015143\\
134	0.000105127310500323\\
135	0.000105127310500323\\
136	0.000105127310500323\\
137	0.000100725789616952\\
138	0.000100725789616952\\
139	0.000100725789616952\\
140	0.000100725789613089\\
141	0.000100725789582338\\
142	5.19352822533481e-05\\
143	5.13241531836066e-05\\
144	5.13241531832154e-05\\
145	5.04803798701631e-05\\
146	4.98071746996886e-05\\
147	4.98071746996495e-05\\
148	4.89592639907591e-05\\
149	4.89592639910644e-05\\
150	4.89592639911325e-05\\
151	4.79927323473608e-05\\
152	4.79927323446598e-05\\
153	4.48877838417779e-05\\
154	4.48877838417779e-05\\
155	4.48877838417779e-05\\
156	4.48877838417779e-05\\
157	4.48877839800633e-05\\
158	4.40704476986304e-05\\
159	4.40704476988354e-05\\
160	4.36371905341311e-05\\
161	4.36371905340605e-05\\
162	4.36371905304218e-05\\
163	4.30850292354427e-05\\
164	4.30850292354427e-05\\
165	4.30850292354217e-05\\
166	4.24440803759844e-05\\
167	4.24440803788052e-05\\
168	4.24440803788052e-05\\
169	4.19228746462021e-05\\
170	4.19228746461832e-05\\
171	4.17551497184993e-05\\
172	4.17551497185072e-05\\
173	4.17551497185072e-05\\
174	4.17551497186509e-05\\
175	4.1755149718649e-05\\
176	4.17551497186336e-05\\
177	4.17551497186336e-05\\
178	4.17551497186369e-05\\
179	4.1755149718651e-05\\
180	4.17551497188955e-05\\
181	4.17551497290927e-05\\
182	4.17551497290943e-05\\
183	4.17551497290943e-05\\
184	4.17551497290943e-05\\
185	4.17551497290958e-05\\
186	3.82014944675809e-05\\
187	3.82014944676044e-05\\
188	3.82014944675612e-05\\
189	3.82014944675612e-05\\
190	3.82014944674586e-05\\
191	3.82014944664607e-05\\
192	3.82014944664594e-05\\
193	3.82014944664607e-05\\
194	3.82014944664508e-05\\
195	3.74941607260036e-05\\
196	3.74941607260036e-05\\
197	3.74941607259139e-05\\
198	3.74941607258956e-05\\
199	3.74941607258956e-05\\
};
\addlegendentry{$\beta\text{ = 2}$}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.188459140486658\\
3	0.128197313848134\\
4	0.0614791951472538\\
5	0.0614791951472538\\
6	0.0614791951472538\\
7	0.0327861007970801\\
8	0.0327861007971039\\
9	0.0327861007971042\\
10	0.0327861007972024\\
11	0.0327861007972024\\
12	0.0327861007972025\\
13	0.0181651699642391\\
14	0.0181651699634097\\
15	0.00593852961188226\\
16	0.0059385296118777\\
17	0.00593852961187747\\
18	0.00593852961187747\\
19	0.00593852961187756\\
20	0.00593852961187756\\
21	0.0059385296118785\\
22	0.00593852961187854\\
23	0.00593852961195746\\
24	0.00593852961195711\\
25	0.00593852961194927\\
26	0.00593852961194927\\
27	0.00593852961194926\\
28	0.00481285664355914\\
29	0.00481285664355883\\
30	0.00151549876934804\\
31	0.00151549876934511\\
32	0.00151549876936117\\
33	0.00151549876936135\\
34	0.00151549876936135\\
35	0.00151549876936135\\
36	0.00151549876936121\\
37	0.00151549876936729\\
38	0.00151549876979038\\
39	0.00151549876958629\\
40	0.00151549876958629\\
41	0.00151549876958607\\
42	0.00151549876958605\\
43	0.00151549876958607\\
44	0.0015154987695887\\
45	0.00151549876961389\\
46	0.0015154987696136\\
47	0.00151549876961359\\
48	0.00151549876961509\\
49	0.0015154987696151\\
50	0.0015154987696151\\
51	0.00151549876961602\\
52	0.00151549876961601\\
53	0.00151549876961583\\
54	0.00151549876961583\\
55	0.00151549876961582\\
56	0.00121574630102087\\
57	0.00121574630102067\\
58	0.000385457193286823\\
59	0.000385457193286823\\
60	0.000385457193286228\\
61	0.000385457193286228\\
62	0.000385457193286228\\
63	0.000385457193280089\\
64	0.000385457193280089\\
65	0.000385457193280137\\
66	0.000385457193280137\\
67	0.000385457193283884\\
68	0.000385457193283884\\
69	0.000385457193191338\\
70	0.000385457193191338\\
71	0.000385457193112274\\
72	0.000385457193112547\\
73	0.000385457193112547\\
74	0.000385457193110024\\
75	0.000385457193109818\\
76	0.000385457193109818\\
77	0.000385457193109818\\
78	0.000385457193109943\\
79	0.000385457193109943\\
80	0.000385457193078167\\
81	0.000385457193078266\\
82	0.000385457193078256\\
83	0.000385457193076714\\
84	0.000385457193076723\\
85	0.000385457193076723\\
86	0.000385457193076715\\
87	0.000385457193076715\\
88	0.000385457193076781\\
89	0.000385457193076774\\
90	0.000385457193076774\\
91	0.000385457193076774\\
92	0.00038545719307763\\
93	0.00038545719307763\\
94	0.00038545719307763\\
95	0.000385457193077635\\
96	0.000385457193077635\\
97	0.000385457193077638\\
98	0.000385457193077638\\
99	0.000385457193077638\\
100	0.000385457193077641\\
101	0.000385457193077639\\
102	0.000385457193077639\\
103	0.000385457193077636\\
104	0.000385457193077636\\
105	0.000385457193077678\\
106	0.000385457193077676\\
107	0.000385457193077677\\
108	0.000385457193071335\\
109	0.000385457193071335\\
110	0.000385457193071299\\
111	0.000307102626133297\\
112	0.000307102626132635\\
113	0.000307102626132635\\
114	9.81208572369637e-05\\
115	9.81208572369329e-05\\
116	9.81208572322483e-05\\
117	9.81208572319797e-05\\
118	9.81208572320333e-05\\
119	9.81208572319632e-05\\
120	9.81208572249289e-05\\
121	9.81208572249494e-05\\
122	9.81208572249494e-05\\
123	9.81208572249655e-05\\
124	9.8120857227663e-05\\
125	9.81208572276773e-05\\
126	9.81208572234082e-05\\
127	9.81208572234209e-05\\
128	9.81208572234209e-05\\
129	9.81208572234095e-05\\
130	9.81208571954311e-05\\
131	9.81208571954105e-05\\
132	9.81208571952396e-05\\
133	9.81208571964445e-05\\
134	9.81208571503478e-05\\
135	9.81208571503293e-05\\
136	9.81208571501818e-05\\
137	9.81208571452418e-05\\
138	9.81208571452418e-05\\
139	9.81208571453688e-05\\
140	9.81208571453915e-05\\
141	9.81208571651138e-05\\
142	9.81208571999074e-05\\
143	9.81208571999074e-05\\
144	9.8120857201247e-05\\
145	9.8120857201247e-05\\
146	9.81208572013431e-05\\
147	9.81208572015117e-05\\
148	9.81208572015117e-05\\
149	9.81208572014455e-05\\
150	9.81208572014455e-05\\
151	9.81208571923714e-05\\
152	9.81208571923652e-05\\
153	9.81208571923652e-05\\
154	9.81208571923709e-05\\
155	9.8120857192476e-05\\
156	9.81208571924707e-05\\
157	9.81208571932081e-05\\
158	9.8120857193213e-05\\
159	9.8120857193119e-05\\
160	9.81208571937569e-05\\
161	9.81208571937569e-05\\
162	9.81208571937569e-05\\
163	9.81208571937991e-05\\
164	9.8120857193795e-05\\
165	9.81208571921695e-05\\
166	9.81208571921314e-05\\
167	9.81208571921353e-05\\
168	9.81208571921389e-05\\
169	9.81208571921389e-05\\
170	9.81208571921423e-05\\
171	9.81208571809645e-05\\
172	9.81208571809332e-05\\
173	9.81208571809395e-05\\
174	9.81208571818735e-05\\
175	9.81208571725774e-05\\
176	9.81208571725715e-05\\
177	9.8120857172566e-05\\
178	9.81208571725634e-05\\
179	9.81208571730672e-05\\
180	9.81208571730696e-05\\
181	9.81208571727514e-05\\
182	9.81208571723571e-05\\
183	9.81208571723594e-05\\
184	9.81208571709612e-05\\
185	9.81208571709612e-05\\
186	9.81208571709631e-05\\
187	9.8120857170961e-05\\
188	9.81208571709648e-05\\
189	9.81208571712393e-05\\
190	9.81208571712425e-05\\
191	9.81208571712425e-05\\
192	9.81208571712425e-05\\
193	9.81208571712681e-05\\
194	9.81208571712681e-05\\
195	9.81208571712681e-05\\
196	9.81208571712681e-05\\
197	9.81208571712697e-05\\
198	9.81208571712462e-05\\
199	9.81208571716775e-05\\
};
\addlegendentry{$\beta\text{ = 4}$}

\addplot [color=red]
  table[row sep=crcr]{%
1	0.243125404053185\\
2	0.185697074590716\\
3	0.131370155933399\\
4	0.124547056855521\\
5	0.124547056855759\\
6	0.0854063949744093\\
7	0.0854063949731928\\
8	0.0854063949731928\\
9	0.0854063949731936\\
10	0.037165070960068\\
11	0.0371650709600263\\
12	0.0371650709600263\\
13	0.0371650709600263\\
14	0.0371650709600263\\
15	0.0371650709600263\\
16	0.0371650709600265\\
17	0.0300753873447935\\
18	0.0300753873447935\\
19	0.0300753873447935\\
20	0.0300753873447935\\
21	0.0300753873447917\\
22	0.0300753873447071\\
23	0.0300753873447071\\
24	0.0121474515735132\\
25	0.0121474515735132\\
26	0.0121474515735132\\
27	0.0121474515735131\\
28	0.0121474515735129\\
29	0.0121474515735129\\
30	0.00747920210828441\\
31	0.00747920210828441\\
32	0.00502895174664856\\
33	0.00502895174664856\\
34	0.00502895174662431\\
35	0.00502895174662431\\
36	0.00502895174662431\\
37	0.00502895174661364\\
38	0.00502895174660731\\
39	0.00502895174660731\\
40	0.00502895174660509\\
41	0.00502895174660509\\
42	0.00502895174665769\\
43	0.00502895174669146\\
44	0.00502895174669146\\
45	0.00343109773824079\\
46	0.00343109773824144\\
47	0.00343109773824144\\
48	0.00343109773824161\\
49	0.00343109773824188\\
50	0.00343109773824181\\
51	0.00343109773824191\\
52	0.003431097738242\\
53	0.00343109773824206\\
54	0.00343109773824206\\
55	0.00343109773824206\\
56	0.00343109773824206\\
57	0.00343109773824203\\
58	0.00343109773824206\\
59	0.0034310977382421\\
60	0.00212358836964017\\
61	0.00166997844875844\\
62	0.00135177592663541\\
63	0.00135177592665693\\
64	0.00135177592665693\\
65	0.00135177592665194\\
66	0.00135177592663816\\
67	0.00135177592662535\\
68	0.00135177592661764\\
69	0.00135177592661905\\
70	0.00135177592661905\\
71	0.00135177592662014\\
72	0.00135177592661908\\
73	0.00135177592661974\\
74	0.00135177592661974\\
75	0.00135177592662042\\
76	0.00135177592662\\
77	0.00135177592662\\
78	0.00135177592661708\\
79	0.00135177592661708\\
80	0.00135177592661708\\
81	0.00135177592655295\\
82	0.00135177592658577\\
83	0.00117351972703764\\
84	0.00091963496987064\\
85	0.00091963496987064\\
86	0.000919634969866656\\
87	0.000919634969866507\\
88	0.000919634969866623\\
89	0.000919634969866623\\
90	0.000919634969866521\\
91	0.000919634969866729\\
92	0.00091963496986655\\
93	0.00091963496986655\\
94	0.00091963496986655\\
95	0.000919634969866587\\
96	0.000919634969866587\\
97	0.000919634969866587\\
98	0.000919634969866534\\
99	0.000919634969866501\\
100	0.000919634969866524\\
101	0.000919634969866574\\
102	0.000919634969866488\\
103	0.000919634969866504\\
104	0.000802504511281861\\
105	0.000802504511281878\\
106	0.00080250451128189\\
107	0.00080250451128189\\
108	0.00080250451128189\\
109	0.000802504511281942\\
110	0.000802504511281942\\
111	0.000802504511281926\\
112	0.000802504511281916\\
113	0.000802504511281916\\
114	0.000802504511281921\\
115	0.000802504511281915\\
116	0.000802504511281922\\
117	0.000802504511281926\\
118	0.000347810962329319\\
119	0.000347810962329319\\
120	0.000347810962329319\\
121	0.000347810962329319\\
122	0.000347810962327807\\
123	0.000347810962327807\\
124	0.000347810962327807\\
125	0.000347810962327807\\
126	0.000347810962327807\\
127	0.000347810962328665\\
128	0.000347810962328665\\
129	0.000347810962328665\\
130	0.000347810962327995\\
131	0.000347810962327995\\
132	0.000347810962327995\\
133	0.000347810962327995\\
134	0.000347810962327995\\
135	0.000347810962327995\\
136	0.000347810962327995\\
137	0.000347810962327253\\
138	0.000347810962327253\\
139	0.000347810962327078\\
140	0.000347810962327078\\
141	0.000347810962327078\\
142	0.000347810962327078\\
143	0.000347810962327078\\
144	0.000347810962327078\\
145	0.000347810962327078\\
146	0.000347810962327078\\
147	0.000347810962327078\\
148	0.000347810962327078\\
149	0.000347810962348101\\
150	0.000347810962357469\\
151	0.000347810962357469\\
152	0.00034781096236538\\
153	0.00034781096236538\\
154	0.00034781096236538\\
155	0.00034781096236538\\
156	0.000347810962355343\\
157	0.000347810962356266\\
158	0.000347810962356266\\
159	0.000347810962356266\\
160	0.000347810962356266\\
161	0.000347810962356264\\
162	0.000299427975202351\\
163	0.000299427975202351\\
164	0.000238243892915033\\
165	0.000238243892915504\\
166	0.000238243892915511\\
167	0.000238243892915511\\
168	0.000238243892915511\\
169	0.000238243892915511\\
170	0.000238243892911976\\
171	0.000238243892911878\\
172	0.000238243892911834\\
173	0.000238243892911758\\
174	0.000238243892911789\\
175	0.000238243892911823\\
176	0.000238243892911823\\
177	0.000238243892911882\\
178	0.000238243892914125\\
179	0.00023824389291409\\
180	0.000238243892913968\\
181	0.000238243892913912\\
182	0.00023824389291398\\
183	0.000238243892914026\\
184	0.000238243892913973\\
185	0.000238243892913955\\
186	0.000238243892913882\\
187	0.000238243892913854\\
188	0.000238243892913876\\
189	0.000238243892913876\\
190	0.000238243892913888\\
191	0.000238243892913888\\
192	0.000238243892913934\\
193	0.000238243892913934\\
194	0.000238243892913956\\
195	0.000238243892913944\\
196	0.00023824389291396\\
197	0.000238243892913946\\
198	0.000238243892913902\\
199	0.000238243892913902\\
};
\addlegendentry{f/P greedy}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.2\\
2	0.14142135623731\\
3	0.115470053837925\\
4	0.1\\
5	0.0894427190999916\\
6	0.0816496580927726\\
7	0.0755928946018454\\
8	0.0707106781186548\\
9	0.0666666666666667\\
10	0.0632455532033676\\
11	0.0603022689155527\\
12	0.0577350269189626\\
13	0.0554700196225229\\
14	0.0534522483824849\\
15	0.0516397779494322\\
16	0.05\\
17	0.0485071250072666\\
18	0.0471404520791032\\
19	0.0458831467741124\\
20	0.0447213595499958\\
21	0.0436435780471985\\
22	0.0426401432711221\\
23	0.041702882811415\\
24	0.0408248290463863\\
25	0.04\\
26	0.0392232270276368\\
27	0.0384900179459751\\
28	0.0377964473009227\\
29	0.0371390676354104\\
30	0.0365148371670111\\
31	0.035921060405355\\
32	0.0353553390593274\\
33	0.0348155311911396\\
34	0.0342997170285018\\
35	0.0338061701891407\\
36	0.0333333333333333\\
37	0.0328797974610715\\
38	0.0324442842261525\\
39	0.0320256307610174\\
40	0.0316227766016838\\
41	0.0312347523777212\\
42	0.0308606699924184\\
43	0.0304997140665209\\
44	0.0301511344577764\\
45	0.0298142396999972\\
46	0.0294883912309794\\
47	0.0291729982995789\\
48	0.0288675134594813\\
49	0.0285714285714286\\
50	0.0282842712474619\\
51	0.0280056016805602\\
52	0.0277350098112615\\
53	0.0274721127897378\\
54	0.0272165526975909\\
55	0.0269679944985297\\
56	0.0267261241912424\\
57	0.0264906471413009\\
58	0.0262612865719445\\
59	0.0260377821961648\\
60	0.0258198889747161\\
61	0.0256073759865792\\
62	0.0254000254000381\\
63	0.0251976315339485\\
64	0.025\\
65	0.0248069469178417\\
66	0.0246182981958665\\
67	0.024433888871261\\
68	0.0242535625036333\\
69	0.0240771706171538\\
70	0.0239045721866879\\
71	0.0237356331638771\\
72	0.0235702260395516\\
73	0.0234082294392261\\
74	0.0232495277487639\\
75	0.023094010767585\\
76	0.0229415733870562\\
77	0.0227921152919276\\
78	0.0226455406828919\\
79	0.0225017580185205\\
80	0.0223606797749979\\
81	0.0222222222222222\\
82	0.0220863052149693\\
83	0.0219528519979381\\
84	0.0218217890235992\\
85	0.0216930457818656\\
86	0.0215665546406877\\
87	0.0214422506967559\\
88	0.021320071635561\\
89	0.0211999576001272\\
90	0.0210818510677892\\
91	0.0209656967344384\\
92	0.0208514414057075\\
93	0.0207390338946085\\
94	0.0206284249251759\\
95	0.0205195670417031\\
96	0.0204124145231932\\
97	0.0203069233026724\\
98	0.0202030508910442\\
99	0.0201007563051842\\
100	0.02\\
101	0.0199007438041998\\
102	0.0198029508595335\\
103	0.0197065855632859\\
104	0.0196116135138184\\
105	0.0195180014589707\\
106	0.0194257172471453\\
107	0.0193347297809133\\
108	0.0192450089729875\\
109	0.019156525704423\\
110	0.0190692517849118\\
111	0.01898315991505\\
112	0.0188982236504614\\
113	0.0188144173676719\\
114	0.0187317162316339\\
115	0.0186500961648063\\
116	0.0185695338177052\\
117	0.018490006540841\\
118	0.0184114923579665\\
119	0.0183339699405642\\
120	0.0182574185835055\\
121	0.0181818181818182\\
122	0.0181071492085037\\
123	0.0180333926933486\\
124	0.0179605302026775\\
125	0.0178885438199983\\
126	0.017817416127495\\
127	0.0177471301883223\\
128	0.0176776695296637\\
129	0.0176090181265125\\
130	0.0175411603861406\\
131	0.0174740811332208\\
132	0.0174077655955698\\
133	0.0173421993904824\\
134	0.0172773685116272\\
135	0.0172132593164774\\
136	0.0171498585142509\\
137	0.0170871531543352\\
138	0.017025130615175\\
139	0.0169637785935994\\
140	0.0169030850945703\\
141	0.0168430384213304\\
142	0.0167836271659338\\
143	0.0167248402001418\\
144	0.0166666666666667\\
145	0.016609095970748\\
146	0.0165521177720474\\
147	0.0164957219768465\\
148	0.0164398987305357\\
149	0.0163846384103808\\
150	0.0163299316185545\\
151	0.0162757691754232\\
152	0.0162221421130763\\
153	0.0161690416690889\\
154	0.0161164592805076\\
155	0.01606438657805\\
156	0.0160128153805087\\
157	0.0159617376893524\\
158	0.0159111456835146\\
159	0.0158610317143629\\
160	0.0158113883008419\\
161	0.015762208124782\\
162	0.0157134840263677\\
163	0.0156652089997591\\
164	0.0156173761888606\\
165	0.0155699788832305\\
166	0.0155230105141267\\
167	0.0154764646506827\\
168	0.0154303349962092\\
169	0.0153846153846154\\
170	0.0153392997769474\\
171	0.0152943822580375\\
172	0.0152498570332605\\
173	0.0152057184253941\\
174	0.0151619608715781\\
175	0.0151185789203691\\
176	0.0150755672288882\\
177	0.0150329205600566\\
178	0.0149906337799172\\
179	0.0149487018550387\\
180	0.0149071198499986\\
181	0.0148658829249433\\
182	0.014824986333222\\
183	0.0147844254190915\\
184	0.0147441956154897\\
185	0.0147042924418762\\
186	0.0146647115021353\\
187	0.0146254484825426\\
188	0.0145864991497895\\
189	0.0145478593490662\\
190	0.0145095250022002\\
191	0.0144714921058484\\
192	0.0144337567297406\\
193	0.0143963150149739\\
194	0.0143591631723548\\
195	0.0143222974807887\\
196	0.0142857142857143\\
197	0.0142494099975819\\
198	0.014213381090374\\
199	0.0141776241001667\\
200	0.014142135623731\\
};
\addlegendentry{$\text{0.2 }\cdot\text{ n}^{\text{-1/2}}$}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
1	0.7\\
2	0.175\\
3	0.0777777777777778\\
4	0.04375\\
5	0.028\\
6	0.0194444444444444\\
7	0.0142857142857143\\
8	0.0109375\\
9	0.00864197530864197\\
10	0.007\\
11	0.00578512396694215\\
12	0.00486111111111111\\
13	0.00414201183431953\\
14	0.00357142857142857\\
15	0.00311111111111111\\
16	0.002734375\\
17	0.00242214532871972\\
18	0.00216049382716049\\
19	0.00193905817174515\\
20	0.00175\\
21	0.00158730158730159\\
22	0.00144628099173554\\
23	0.00132325141776938\\
24	0.00121527777777778\\
25	0.00112\\
26	0.00103550295857988\\
27	0.000960219478737997\\
28	0.000892857142857143\\
29	0.000832342449464923\\
30	0.000777777777777778\\
31	0.00072840790842872\\
32	0.00068359375\\
33	0.000642791551882461\\
34	0.000605536332179931\\
35	0.000571428571428571\\
36	0.000540123456790123\\
37	0.000511322132943755\\
38	0.000484764542936288\\
39	0.000460223537146614\\
40	0.0004375\\
41	0.000416418798334325\\
42	0.000396825396825397\\
43	0.000378583017847485\\
44	0.000361570247933884\\
45	0.000345679012345679\\
46	0.000330812854442344\\
47	0.0003168854685378\\
48	0.000303819444444444\\
49	0.000291545189504373\\
50	0.00028\\
51	0.000269127258746636\\
52	0.00025887573964497\\
53	0.000249199003203987\\
54	0.000240054869684499\\
55	0.000231404958677686\\
56	0.000223214285714286\\
57	0.000215450907971684\\
58	0.000208085612366231\\
59	0.000201091640333238\\
60	0.000194444444444444\\
61	0.000188121472722386\\
62	0.00018210197710718\\
63	0.00017636684303351\\
64	0.0001708984375\\
65	0.000165680473372781\\
66	0.000160697887970615\\
67	0.000155936734239252\\
68	0.000151384083044983\\
69	0.000147027935307708\\
70	0.000142857142857143\\
71	0.000138861337036302\\
72	0.000135030864197531\\
73	0.000131356727340965\\
74	0.000127830533235939\\
75	0.000124444444444444\\
76	0.000121191135734072\\
77	0.000118063754427391\\
78	0.000115055884286654\\
79	0.000112161512578112\\
80	0.000109375\\
81	0.000106691053193111\\
82	0.000104104699583581\\
83	0.000101611264334446\\
84	9.92063492063492e-05\\
85	9.68858131487889e-05\\
86	9.46457544618713e-05\\
87	9.24824943849914e-05\\
88	9.03925619834711e-05\\
89	8.83726802171443e-05\\
90	8.64197530864197e-05\\
91	8.4530853761623e-05\\
92	8.2703213610586e-05\\
93	8.09342120476356e-05\\
94	7.922136713445e-05\\
95	7.75623268698061e-05\\
96	7.59548611111111e-05\\
97	7.43968540758848e-05\\
98	7.28862973760933e-05\\
99	7.14212835424957e-05\\
100	7e-05\\
101	6.86207234584845e-05\\
102	6.7281814686659e-05\\
103	6.59817136393628e-05\\
104	6.47189349112426e-05\\
105	6.34920634920635e-05\\
106	6.22997508009968e-05\\
107	6.11407109791248e-05\\
108	6.00137174211248e-05\\
109	5.89175995286592e-05\\
110	5.78512396694215e-05\\
111	5.68135703270838e-05\\
112	5.58035714285714e-05\\
113	5.48202678361657e-05\\
114	5.38627269929209e-05\\
115	5.2930056710775e-05\\
116	5.20214030915577e-05\\
117	5.1135948571846e-05\\
118	5.02729100833094e-05\\
119	4.94315373208107e-05\\
120	4.86111111111111e-05\\
121	4.78109418755549e-05\\
122	4.70303681805966e-05\\
123	4.62687553704805e-05\\
124	4.5525494276795e-05\\
125	4.48e-05\\
126	4.40917107583774e-05\\
127	4.34000868001736e-05\\
128	4.2724609375e-05\\
129	4.20647797608317e-05\\
130	4.14201183431953e-05\\
131	4.07901637433716e-05\\
132	4.01744719926538e-05\\
133	3.95726157499011e-05\\
134	3.89841835598129e-05\\
135	3.84087791495199e-05\\
136	3.78460207612457e-05\\
137	3.72955405189408e-05\\
138	3.67569838269271e-05\\
139	3.62300087987164e-05\\
140	3.57142857142857e-05\\
141	3.52094965042e-05\\
142	3.47153342590756e-05\\
143	3.42315027629713e-05\\
144	3.37577160493827e-05\\
145	3.32936979785969e-05\\
146	3.28391818352411e-05\\
147	3.23939099449304e-05\\
148	3.19576333089847e-05\\
149	3.15301112562497e-05\\
150	3.11111111111111e-05\\
151	3.07004078768475e-05\\
152	3.0297783933518e-05\\
153	2.99030287496262e-05\\
154	2.95159386068477e-05\\
155	2.91363163371488e-05\\
156	2.87639710716634e-05\\
157	2.83987180007303e-05\\
158	2.80403781445281e-05\\
159	2.76887781337764e-05\\
160	2.734375e-05\\
161	2.70051309748852e-05\\
162	2.66727632982777e-05\\
163	2.6346494034401e-05\\
164	2.60261748958953e-05\\
165	2.57116620752984e-05\\
166	2.54028160836116e-05\\
167	2.50995015956112e-05\\
168	2.48015873015873e-05\\
169	2.45089457652043e-05\\
170	2.42214532871972e-05\\
171	2.39389897746315e-05\\
172	2.36614386154678e-05\\
173	2.33886865581877e-05\\
174	2.31206235962479e-05\\
175	2.28571428571429e-05\\
176	2.25981404958678e-05\\
177	2.2343515592582e-05\\
178	2.20931700542861e-05\\
179	2.18470085203333e-05\\
180	2.16049382716049e-05\\
181	2.13668691431885e-05\\
182	2.11327134404057e-05\\
183	2.09023858580429e-05\\
184	2.06758034026465e-05\\
185	2.04528853177502e-05\\
186	2.02335530119089e-05\\
187	2.00177299894192e-05\\
188	1.98053417836125e-05\\
189	1.95963158926122e-05\\
190	1.93905817174515e-05\\
191	1.91880705024533e-05\\
192	1.89887152777778e-05\\
193	1.87924508040484e-05\\
194	1.85992135189712e-05\\
195	1.84089414858646e-05\\
196	1.82215743440233e-05\\
197	1.80370532608416e-05\\
198	1.78553208856239e-05\\
199	1.76763213050175e-05\\
200	1.75e-05\\
};
\addlegendentry{$\text{0.7 }\cdot\text{ n}^{\text{-2}}$}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> Figures/fig01_maximal_power_value.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
% xmode=log,
xmin=1,
xmax=300,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Maximal power function value},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.999999426006439\\
3	0.999841749051834\\
4	0.999629123654649\\
5	0.999414419386975\\
6	0.999067340277676\\
7	0.972684365403003\\
8	0.971095490180348\\
9	0.968035935728884\\
10	0.939644849659548\\
11	0.911677176569256\\
12	0.88453497469662\\
13	0.878927494488335\\
14	0.852452572418077\\
15	0.828937891750649\\
16	0.804868393939023\\
17	0.76583879759229\\
18	0.757262359043409\\
19	0.7352924576368\\
20	0.730067937724817\\
21	0.707981082915142\\
22	0.699959215361869\\
23	0.672695084510312\\
24	0.645654031915028\\
25	0.587962152268642\\
26	0.564808385955343\\
27	0.540889602411236\\
28	0.521171827701111\\
29	0.492778486460588\\
30	0.477005343049146\\
31	0.467277226980669\\
32	0.446272729096068\\
33	0.442600006771014\\
34	0.42551830202612\\
35	0.419919970458804\\
36	0.410845058527903\\
37	0.402554327574418\\
38	0.395276534513684\\
39	0.358467033028785\\
40	0.352521782490568\\
41	0.334893990612074\\
42	0.325707098825582\\
43	0.310247884353352\\
44	0.301170429087275\\
45	0.2923568182109\\
46	0.274611274869498\\
47	0.273897704186653\\
48	0.253985336817163\\
49	0.251486501368702\\
50	0.250887157246694\\
51	0.245431088795535\\
52	0.240645253518583\\
53	0.238124193270355\\
54	0.224277359211132\\
55	0.216166023834088\\
56	0.214602033563711\\
57	0.20096577272303\\
58	0.198226342218098\\
59	0.193509050374967\\
60	0.192234296418414\\
61	0.186887032672989\\
62	0.176569702595676\\
63	0.175182424796238\\
64	0.171094448813967\\
65	0.167861903398133\\
66	0.164842045397991\\
67	0.16092864323677\\
68	0.157756395399751\\
69	0.154565015313613\\
70	0.149139438914674\\
71	0.146387735564656\\
72	0.142986419444\\
73	0.130442330303188\\
74	0.128440793745165\\
75	0.126879708768086\\
76	0.124258651005649\\
77	0.124129817137744\\
78	0.122460951302474\\
79	0.116270843960107\\
80	0.115600924823298\\
81	0.110862686000184\\
82	0.109204312398991\\
83	0.108214780942569\\
84	0.102148353379923\\
85	0.0991198746032827\\
86	0.097824437610435\\
87	0.0945048943080835\\
88	0.0890886785806022\\
89	0.0879092625938227\\
90	0.0854661994506986\\
91	0.08145967474525\\
92	0.0808193287873849\\
93	0.0796244194743938\\
94	0.0721555787481721\\
95	0.0712221593345831\\
96	0.0712061540250492\\
97	0.0695503136305268\\
98	0.0690363237356515\\
99	0.0671361923672315\\
100	0.0643616357827\\
101	0.0631009004204822\\
102	0.0616534875499973\\
103	0.0613121154439376\\
104	0.0590961784262432\\
105	0.0586521727597723\\
106	0.0568064444559322\\
107	0.0561584792476785\\
108	0.0553943387741623\\
109	0.0538251348439729\\
110	0.0530788109610371\\
111	0.0473265602797792\\
112	0.0472426007103338\\
113	0.0455794516888529\\
114	0.0452809919764547\\
115	0.0447039296187276\\
116	0.0434019655225478\\
117	0.042488132012453\\
118	0.0400743799350132\\
119	0.0395008512588299\\
120	0.0387710942236096\\
121	0.0379341078968145\\
122	0.0376762815554874\\
123	0.0369892807434665\\
124	0.036896054629829\\
125	0.0363352864088925\\
126	0.0357293295561086\\
127	0.0352772521406213\\
128	0.0348317933488814\\
129	0.0341949020054889\\
130	0.033990448738219\\
131	0.0328448523624335\\
132	0.0327448643793801\\
133	0.0326973348612084\\
134	0.0320598850717904\\
135	0.0311410942765458\\
136	0.0302100268373822\\
137	0.0299275958980821\\
138	0.0292341660175691\\
139	0.0287849418994071\\
140	0.0283620959775604\\
141	0.0273444737625617\\
142	0.0273078245864987\\
143	0.0263106143184812\\
144	0.025536463919958\\
145	0.0249401636810439\\
146	0.0249019247916918\\
147	0.0248203931029447\\
148	0.0246886741522308\\
149	0.0243801237166657\\
150	0.023925747092117\\
151	0.0229611366272316\\
152	0.02285273890166\\
153	0.0225906841745113\\
154	0.0222593038431419\\
155	0.0221469755693423\\
156	0.0214183733246465\\
157	0.0211777921883404\\
158	0.020668370327632\\
159	0.0194494072510002\\
160	0.0194223720719195\\
161	0.0192401493886115\\
162	0.0192125996054733\\
163	0.0183354799313397\\
164	0.0181641760391208\\
165	0.0179595155294289\\
166	0.0178902543075585\\
167	0.0169552057978317\\
168	0.0165300611951394\\
169	0.0165166435123555\\
170	0.0162339465164869\\
171	0.0159597175960093\\
172	0.0158627580070935\\
173	0.0153225449601307\\
174	0.014979395852097\\
175	0.014780757150521\\
176	0.0143767526413055\\
177	0.0142883060767864\\
178	0.0137310531489078\\
179	0.0136557423408605\\
180	0.0134963281732436\\
181	0.0131944476050376\\
182	0.0127134760426512\\
183	0.0124568123017527\\
184	0.0117143249713482\\
185	0.0113948029597751\\
186	0.0113326428928494\\
187	0.0108152396664304\\
188	0.0107710212864255\\
189	0.0105929015597909\\
190	0.0105349334291581\\
191	0.0104602049393332\\
192	0.0102084473053706\\
193	0.00994949726996146\\
194	0.00983403287636929\\
195	0.00975806703786071\\
196	0.00970152259883914\\
197	0.00944335326699272\\
198	0.00932721425486318\\
199	0.00923440870428175\\
200	0.00898469198448524\\
201	0.00851695867567772\\
202	0.00843304406915883\\
203	0.0083133366640002\\
204	0.00818834167398521\\
205	0.0080814904495166\\
206	0.00794302859479949\\
207	0.00782198521917727\\
208	0.00776197030558731\\
209	0.00761389075990371\\
210	0.0074637068985188\\
211	0.00741176167890778\\
212	0.00707764609585061\\
213	0.00703810425904771\\
214	0.00697066776133278\\
215	0.00691040471744536\\
216	0.00673072667468726\\
217	0.00667229467903112\\
218	0.00659965333155083\\
219	0.00655856797710366\\
220	0.00642837822551532\\
221	0.00637657803704935\\
222	0.0061887600977931\\
223	0.00607232177943403\\
224	0.0060258880021793\\
225	0.00595664923693242\\
226	0.00585531544284858\\
227	0.00585377019581443\\
228	0.00578809582001865\\
229	0.00569682397817766\\
230	0.00568842090490242\\
231	0.00557339499030843\\
232	0.00536073822618148\\
233	0.00526600959273605\\
234	0.00518415387447022\\
235	0.005172144725552\\
236	0.00505285836453691\\
237	0.00499234236501754\\
238	0.00496490572989349\\
239	0.00484237535549931\\
240	0.00479755172965552\\
241	0.00471562264517911\\
242	0.00456373213623256\\
243	0.00449807739325731\\
244	0.00438716659238171\\
245	0.00431880729447321\\
246	0.00425632710149328\\
247	0.00412500547286018\\
248	0.00408426422232383\\
249	0.00401413619879645\\
250	0.00398960436924107\\
251	0.0039062566707286\\
252	0.00388327628007668\\
253	0.00384506822778463\\
254	0.0038300441732543\\
255	0.00379267273207925\\
256	0.00377191158195767\\
257	0.00363293759016261\\
258	0.00353691886360114\\
259	0.00352412633193034\\
260	0.00343603247001102\\
261	0.00333626011083502\\
262	0.00331409633892256\\
263	0.00320549379726049\\
264	0.00315706361300569\\
265	0.00310992091481177\\
266	0.00309092914074857\\
267	0.00302094776632561\\
268	0.00300817467947181\\
269	0.00285659641685699\\
270	0.00284542335428307\\
271	0.00279780951109689\\
272	0.00275094763822621\\
273	0.00270046393743585\\
274	0.00259756838924086\\
275	0.00256378208105921\\
276	0.00253682247067761\\
277	0.00252211731660278\\
278	0.00246956335641332\\
279	0.00246087435301908\\
280	0.00245281473800092\\
281	0.00239516638902054\\
282	0.00239104438291565\\
283	0.00232662863499579\\
284	0.00231038819047223\\
285	0.00229318853129346\\
286	0.00225730371748516\\
287	0.00222443714033123\\
288	0.00221562190279069\\
289	0.00218619929216977\\
290	0.00216341525373373\\
291	0.00215292438023978\\
292	0.00211250747847667\\
293	0.00210270628220161\\
294	0.0020833100196166\\
295	0.00199374544516436\\
296	0.00199316358930671\\
297	0.0019085296875203\\
298	0.00188665858662336\\
299	0.0018715903251558\\
300	0.00186301683743979\\
};
\addlegendentry{$\text{P-greedy on }\Omega$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
2	0.999963340155356\\
3	0.999860044423952\\
4	0.995703990729163\\
5	0.983042678629409\\
6	0.982230505809961\\
7	0.975017178178912\\
8	0.974925848658884\\
9	0.947620870241291\\
10	0.946262093372792\\
11	0.942128050159654\\
12	0.937629125456079\\
13	0.934849244396123\\
14	0.934831238266998\\
15	0.93361653587037\\
16	0.933606882703046\\
17	0.932800637823756\\
18	0.93202513193057\\
19	0.930763379922071\\
20	0.930740031151075\\
21	0.930260116047048\\
22	0.930210792828388\\
23	0.930194687027586\\
24	0.92997906854712\\
25	0.929973680345772\\
26	0.929973670948006\\
27	0.929911772820802\\
28	0.929899731151752\\
29	0.929896899563765\\
30	0.929896546115148\\
31	0.929883469286866\\
32	0.929883420604545\\
33	0.929882183414049\\
34	0.929875068042878\\
35	0.929871923655745\\
36	0.929871004927152\\
37	0.929870962531795\\
38	0.929869618844047\\
39	0.929869480693709\\
40	0.929868704861875\\
41	0.929868704527203\\
42	0.929868689713689\\
43	0.929868612303342\\
44	0.929868610068873\\
45	0.92986817138744\\
46	0.929867776391763\\
47	0.929867768457586\\
48	0.92986772929626\\
49	0.929867646671255\\
50	0.929867632388106\\
51	0.929867591596573\\
52	0.929867562004693\\
53	0.929867561284212\\
54	0.929867561283877\\
55	0.929867556101841\\
56	0.929867522412391\\
57	0.929867515937639\\
58	0.929867515177286\\
59	0.929867509384915\\
60	0.929867509371597\\
61	0.929867460619909\\
62	0.929867460614663\\
63	0.929867460427031\\
64	0.929867460424778\\
65	0.929867460353104\\
66	0.929867460340028\\
67	0.929867459823942\\
68	0.92986745979222\\
69	0.92986745862661\\
70	0.929867458515201\\
71	0.929867458514809\\
72	0.929867458514662\\
73	0.929867458510473\\
74	0.929867458406151\\
75	0.929867458405761\\
76	0.929867458404216\\
77	0.929867458391335\\
78	0.929867458378609\\
79	0.92986745836516\\
80	0.929867458272989\\
81	0.929867458178445\\
82	0.929867458178442\\
83	0.929867458177786\\
84	0.929867458172122\\
85	0.929867458170646\\
86	0.929867458164754\\
87	0.929867458163174\\
88	0.929867458156731\\
89	0.929867458154801\\
90	0.929867458138362\\
91	0.929867458132004\\
92	0.929867458130502\\
93	0.929867458130495\\
94	0.929867458128333\\
95	0.929867458127888\\
96	0.929867458127811\\
97	0.929867458124759\\
98	0.929867458124589\\
99	0.929867458124509\\
100	0.929867458123595\\
101	0.929867458123145\\
102	0.92986745812269\\
103	0.929867458119449\\
104	0.929867458119334\\
};
\addlegendentry{$\text{P-greedy on }\Omega{}_\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	1\\
2	0.999993034542443\\
3	0.999638263695495\\
4	0.999321643426936\\
5	0.998925110669871\\
6	0.998889237754006\\
7	0.998888999582172\\
8	0.998775530133412\\
9	0.998728512108544\\
10	0.997856892568763\\
11	0.983436290610483\\
12	0.983421518615699\\
13	0.983406433370141\\
14	0.982586339591424\\
15	0.965629148980047\\
16	0.965523963763855\\
17	0.95359269940286\\
18	0.953391099791904\\
19	0.898494112763264\\
20	0.891872335452816\\
21	0.891770069530194\\
22	0.890507557560439\\
23	0.882549708416873\\
24	0.879113539050641\\
25	0.855905756246701\\
26	0.855308947514757\\
27	0.8545550533986\\
28	0.853149779625665\\
29	0.852277160057233\\
30	0.851630356808193\\
31	0.851568588974575\\
32	0.850904984682514\\
33	0.816199497850996\\
34	0.809146952216905\\
35	0.80866923459528\\
36	0.806885764697625\\
37	0.790098784867278\\
38	0.789201810284273\\
39	0.788610122381092\\
40	0.788608808982424\\
41	0.786713973508044\\
42	0.785404058019187\\
43	0.783496600427869\\
44	0.638257822938421\\
45	0.638210719396573\\
46	0.632918187771063\\
47	0.631215990915844\\
48	0.630917825565725\\
49	0.630539035485956\\
50	0.628438200419791\\
51	0.628192336997378\\
52	0.628162950307425\\
53	0.62607232890942\\
54	0.625872422852391\\
55	0.622841827223427\\
56	0.622403443617895\\
57	0.541488004036123\\
58	0.54018934197678\\
59	0.539098638207926\\
60	0.538773571249997\\
61	0.533598067283493\\
62	0.53342077925998\\
63	0.529369548017708\\
64	0.529323180018912\\
65	0.529217596734267\\
66	0.529107842546782\\
67	0.529039767164311\\
68	0.48019171816411\\
69	0.479893829651048\\
70	0.479732622495457\\
71	0.475951891749935\\
72	0.4758424695023\\
73	0.455824867066129\\
74	0.454555612006832\\
75	0.45450641922316\\
76	0.454089656403271\\
77	0.454059152907885\\
78	0.453888685038274\\
79	0.452906928625463\\
80	0.452093103857037\\
81	0.452043892813991\\
82	0.450871979637573\\
83	0.440572959121144\\
84	0.440516906942719\\
85	0.440252482563737\\
86	0.440013043118596\\
87	0.439972550070399\\
88	0.439868746524431\\
89	0.437757503420314\\
90	0.437137933586495\\
91	0.437125893120529\\
92	0.409849136600622\\
93	0.408890923361203\\
94	0.40876948946644\\
95	0.395848642338362\\
96	0.370667064993283\\
97	0.366343545616897\\
98	0.363925312641499\\
99	0.363925290856377\\
100	0.337481667583294\\
101	0.337459944938895\\
102	0.336686000712628\\
103	0.336275183071791\\
104	0.312020588257584\\
105	0.310428187532744\\
106	0.309879178987998\\
107	0.309700920420629\\
108	0.309242231678132\\
109	0.3079874652023\\
110	0.307577797131647\\
111	0.306783383188387\\
112	0.30674576268094\\
113	0.305334262554063\\
114	0.305210346567647\\
115	0.296451063433099\\
116	0.236092744008272\\
117	0.235519011709458\\
118	0.234625779593237\\
119	0.23448792827119\\
120	0.23350456961466\\
121	0.232978294180004\\
122	0.231621590839278\\
123	0.231163850452105\\
124	0.228403320660966\\
125	0.197817874004662\\
126	0.19667946509963\\
127	0.196323250647014\\
128	0.190923938820135\\
129	0.190893497684702\\
130	0.190565281395984\\
131	0.189941650885246\\
132	0.189125485532889\\
133	0.189091397691732\\
134	0.187472891873938\\
135	0.187441701214332\\
136	0.187302005986675\\
137	0.183739055279441\\
138	0.164870770262846\\
139	0.16486873365228\\
140	0.164186312729975\\
141	0.164169702703918\\
142	0.16397566025011\\
143	0.163831546404397\\
144	0.16353509365408\\
145	0.16353505212646\\
146	0.161260678086029\\
147	0.160964972226966\\
148	0.146161444919683\\
149	0.134169423863302\\
150	0.134057050979665\\
151	0.133539733838851\\
152	0.129958034829253\\
153	0.129849855946921\\
154	0.129824140725529\\
155	0.129707429930381\\
156	0.129288733489332\\
157	0.129088988093068\\
158	0.128657282096825\\
159	0.12069596680027\\
160	0.120515201065914\\
161	0.120514992967994\\
162	0.119998962587483\\
163	0.118940555008131\\
164	0.118629962616485\\
165	0.117906307954801\\
166	0.117499509652958\\
167	0.117263765980435\\
168	0.11715629014808\\
169	0.116820783501504\\
170	0.116442545481692\\
171	0.112841964737504\\
172	0.11283575622841\\
173	0.112781043516061\\
174	0.112763727380732\\
175	0.112762351839941\\
176	0.112760720621722\\
177	0.107555415129336\\
178	0.10738320564628\\
179	0.107122652095921\\
180	0.105970414047019\\
181	0.105842016950047\\
182	0.105458143874521\\
183	0.105289757652834\\
184	0.105253104838169\\
185	0.104812873684011\\
186	0.104357448130535\\
187	0.104280998397089\\
188	0.104253872194527\\
189	0.103997554498779\\
190	0.10391022584527\\
191	0.10372450471627\\
192	0.103245827844493\\
193	0.103235948940067\\
194	0.103198875157962\\
195	0.101806746762795\\
196	0.101267742654866\\
197	0.101180790490176\\
198	0.0699189440589277\\
199	0.0693248968773423\\
200	0.0691181551158856\\
201	0.0691160399538914\\
202	0.0691069602613336\\
203	0.0690927515209133\\
204	0.0689338847034892\\
205	0.0687035508626914\\
206	0.06618627986861\\
207	0.0657066988781124\\
208	0.06568423228707\\
209	0.0655547445291282\\
210	0.0655403681987366\\
211	0.0652483559411475\\
212	0.0651685777265351\\
213	0.065084527470929\\
214	0.0639539550831104\\
215	0.0638882333779273\\
216	0.0638546491497928\\
217	0.0636085160239358\\
218	0.0633223676312487\\
219	0.0633198645549335\\
220	0.0631894196149671\\
221	0.0631635123515982\\
222	0.0629585716076384\\
223	0.0623736535375949\\
224	0.0623515802722303\\
225	0.0622355810058326\\
226	0.0595826870729147\\
227	0.0595051489341377\\
228	0.0594264174897595\\
229	0.059261925351484\\
230	0.0592565703587128\\
231	0.0587880332596297\\
232	0.0580642202391293\\
233	0.0580536306022102\\
234	0.0579097823374106\\
235	0.0579083549369644\\
236	0.0578311638023846\\
237	0.0577853560984709\\
238	0.0565999309628173\\
239	0.0565439580846826\\
240	0.05654007216102\\
241	0.0501383578661737\\
242	0.0483003117384703\\
243	0.0482969093851971\\
244	0.0479347478700765\\
245	0.0479108276731412\\
246	0.0466180981500247\\
247	0.0462654563147491\\
248	0.0461862719900694\\
249	0.0461840992845883\\
250	0.0461501761158548\\
251	0.0460511266516949\\
252	0.0459909267801332\\
253	0.0459351739153928\\
254	0.0459341467868763\\
255	0.0459334377445581\\
256	0.0450489796741919\\
257	0.0450444382461276\\
258	0.0448431233416169\\
259	0.0437223798415143\\
260	0.0437209516224686\\
261	0.0437134590011347\\
262	0.043649728962708\\
263	0.0433275143475307\\
264	0.0431934485731278\\
265	0.0431887062186763\\
266	0.0431691660927093\\
267	0.0426500935007993\\
268	0.0387656393387844\\
269	0.0386951384582774\\
270	0.0382562661325425\\
271	0.0382487058906037\\
272	0.0374055498116427\\
273	0.0374030404679442\\
274	0.0373474567794139\\
275	0.037040163181208\\
276	0.0368864430543059\\
277	0.0367604342846689\\
278	0.0367501540755279\\
279	0.0367331315841965\\
280	0.0364852175484666\\
281	0.0364078500096867\\
282	0.0362324229744151\\
283	0.0361274304580078\\
284	0.0360314051763426\\
285	0.0354355281002771\\
286	0.0354339519652716\\
287	0.0346690868312927\\
288	0.0346678058663346\\
289	0.0342386373893303\\
290	0.0342153826207669\\
291	0.0341311702910754\\
292	0.0341311680565573\\
293	0.034066993249313\\
294	0.0339942923339867\\
295	0.0320861375063467\\
296	0.0293109528957584\\
297	0.0293081168858903\\
298	0.0292570755856085\\
299	0.0288962850846025\\
300	0.028481433469337\\
};
\addlegendentry{random points 1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	1\\
2	0.99999976321922\\
3	0.99999805063668\\
4	0.999894917374532\\
5	0.999867697356388\\
6	0.992059547896334\\
7	0.991696890158004\\
8	0.98817609272226\\
9	0.987593558907526\\
10	0.986685321658834\\
11	0.986030506908659\\
12	0.971184133511123\\
13	0.969603915966959\\
14	0.969543528521152\\
15	0.969542731543246\\
16	0.968649507643092\\
17	0.968129841545263\\
18	0.968083947519762\\
19	0.966621002677169\\
20	0.965757040395927\\
21	0.965561281627499\\
22	0.958992923324668\\
23	0.958903929188544\\
24	0.949001905773482\\
25	0.947819158291329\\
26	0.94750178238924\\
27	0.936399308578401\\
28	0.935791872051993\\
29	0.934813677779026\\
30	0.934597738056545\\
31	0.933918046786645\\
32	0.932610519756297\\
33	0.931775060786624\\
34	0.931635291817789\\
35	0.931448243160593\\
36	0.928566092427675\\
37	0.928444179503191\\
38	0.925259922980948\\
39	0.92373730476507\\
40	0.922917367723931\\
41	0.922288149872733\\
42	0.921338726649772\\
43	0.920249391479341\\
44	0.722997918787915\\
45	0.72166110188493\\
46	0.720151360918507\\
47	0.719322609507139\\
48	0.718786952877884\\
49	0.717960079296775\\
50	0.717853294114058\\
51	0.660069802831459\\
52	0.626293052749783\\
53	0.618316946284301\\
54	0.618232225921268\\
55	0.613520085022497\\
56	0.607700056715623\\
57	0.59476325993016\\
58	0.594757517118931\\
59	0.59455562445371\\
60	0.592477859342748\\
61	0.591344559905023\\
62	0.59109066567212\\
63	0.590371541792483\\
64	0.576961667761479\\
65	0.574656781784951\\
66	0.572508913164927\\
67	0.57177436900884\\
68	0.57173116033302\\
69	0.57150067286536\\
70	0.571064375868373\\
71	0.569151745438303\\
72	0.567125525667425\\
73	0.567124308302844\\
74	0.566434248548162\\
75	0.566377021233924\\
76	0.5648642125053\\
77	0.564287343518028\\
78	0.564190213942616\\
79	0.562773427320127\\
80	0.514161048637222\\
81	0.514141481988442\\
82	0.509317684742126\\
83	0.506715865437236\\
84	0.505023055554322\\
85	0.504978392868076\\
86	0.45083809062416\\
87	0.45079180503492\\
88	0.448928591956364\\
89	0.444711919367987\\
90	0.443840861950338\\
91	0.441560434213659\\
92	0.441072818585069\\
93	0.441071284747664\\
94	0.439619119323977\\
95	0.438660681168884\\
96	0.437983876800062\\
97	0.432784440786226\\
98	0.432759237611675\\
99	0.429175839093759\\
100	0.425635230086414\\
101	0.422566483705244\\
102	0.421449987780541\\
103	0.420103337191279\\
104	0.419378516460015\\
105	0.411226342348355\\
106	0.411180188333073\\
107	0.411064345280977\\
108	0.309506769509251\\
109	0.309038730414492\\
110	0.306448101620474\\
111	0.306336313253635\\
112	0.304944152184637\\
113	0.304569320950152\\
114	0.304482811722525\\
115	0.303820843125427\\
116	0.303736174354598\\
117	0.302573050381957\\
118	0.302063945108133\\
119	0.301388447554365\\
120	0.301381841644836\\
121	0.296271039691783\\
122	0.295095166140832\\
123	0.295063363499707\\
124	0.294919266235582\\
125	0.294918772958313\\
126	0.294876193028912\\
127	0.294818536331637\\
128	0.294430894894248\\
129	0.293922922359784\\
130	0.293874597610559\\
131	0.292087871678427\\
132	0.291433614309947\\
133	0.291431324726846\\
134	0.2913720741008\\
135	0.288401834601427\\
136	0.288181295504543\\
137	0.288005315890253\\
138	0.287620659347437\\
139	0.243747951016574\\
140	0.243395840658744\\
141	0.238262913700388\\
142	0.229907044330289\\
143	0.228323266488635\\
144	0.228288105047337\\
145	0.228279188617095\\
146	0.223183474365597\\
147	0.223112781037732\\
148	0.223003819099446\\
149	0.222636038758465\\
150	0.22189610862506\\
151	0.221858014521471\\
152	0.221846727034352\\
153	0.219187339764503\\
154	0.219183778539962\\
155	0.21916230084321\\
156	0.219098440279897\\
157	0.21748012688564\\
158	0.21379434203277\\
159	0.213544537600035\\
160	0.2130250853823\\
161	0.211891182203387\\
162	0.210898448418786\\
163	0.210828751695058\\
164	0.210489734172486\\
165	0.210458481838613\\
166	0.210458377540821\\
167	0.209851614843999\\
168	0.209851283202036\\
169	0.209661788241565\\
170	0.209657589613744\\
171	0.208889802153317\\
172	0.208716669522303\\
173	0.208712694575986\\
174	0.208683429477691\\
175	0.197982515562414\\
176	0.197980888194295\\
177	0.195049034579271\\
178	0.193212259050965\\
179	0.193120435712317\\
180	0.19260215650701\\
181	0.191295165630169\\
182	0.191290880182796\\
183	0.184794292787584\\
184	0.184713641486049\\
185	0.184283549027457\\
186	0.184245626280124\\
187	0.18349866630448\\
188	0.182073547551893\\
189	0.180389784211809\\
190	0.180389695528232\\
191	0.179946142737386\\
192	0.179911499895262\\
193	0.178812012203435\\
194	0.178587196027565\\
195	0.17815663393908\\
196	0.157243273017691\\
197	0.157161768276855\\
198	0.155813728587203\\
199	0.155601078456981\\
200	0.155569613100918\\
201	0.154668867425302\\
202	0.153995574745959\\
203	0.153614390456813\\
204	0.117333123633141\\
205	0.117297657268127\\
206	0.11728720169264\\
207	0.117108840570659\\
208	0.117056026586313\\
209	0.116996608126438\\
210	0.113322722582971\\
211	0.113183336711366\\
212	0.113175111586629\\
213	0.112672285542463\\
214	0.111422930434404\\
215	0.111412695580541\\
216	0.111163441329026\\
217	0.111152448863691\\
218	0.11109916946289\\
219	0.111049629293747\\
220	0.104279400532651\\
221	0.104246424532062\\
222	0.104246245514885\\
223	0.103222502141064\\
224	0.103004550687672\\
225	0.102559908282245\\
226	0.102548397896936\\
227	0.102358767075735\\
228	0.102320508093607\\
229	0.102012359420404\\
230	0.100689971755794\\
231	0.100689153718513\\
232	0.100655328183727\\
233	0.100391741416721\\
234	0.100288184421122\\
235	0.0998392165786613\\
236	0.0994229636339072\\
237	0.0993450589003933\\
238	0.0992634433127146\\
239	0.0989334262406317\\
240	0.0980110797728868\\
241	0.0980044974777095\\
242	0.0980034234216322\\
243	0.0979454018976846\\
244	0.0977724881908583\\
245	0.0972731927147421\\
246	0.0972457688051423\\
247	0.0968055151218639\\
248	0.096625923507313\\
249	0.0961195113258052\\
250	0.0959715050827107\\
251	0.0959664745127605\\
252	0.0959585506047784\\
253	0.0958749419118194\\
254	0.0958662070461081\\
255	0.0955265381664966\\
256	0.0954327788497727\\
257	0.0945766997627478\\
258	0.0937268800266557\\
259	0.0935907557283461\\
260	0.0932924536544745\\
261	0.0932626243753778\\
262	0.0903671824612168\\
263	0.0890127193257772\\
264	0.0889866258235499\\
265	0.0889575242566272\\
266	0.0884518479458617\\
267	0.0880294967649035\\
268	0.0878059482495326\\
269	0.0877141365155403\\
270	0.0875821565803485\\
271	0.0872367167095619\\
272	0.0695673640479562\\
273	0.0693347519713734\\
274	0.0691577415252407\\
275	0.0691538670300061\\
276	0.0691468403533821\\
277	0.0690799651247477\\
278	0.0690510897862691\\
279	0.0690364971060481\\
280	0.0690338195656638\\
281	0.0688247438428832\\
282	0.0687364306677488\\
283	0.0685374673320095\\
284	0.0684753548910523\\
285	0.0684534416973521\\
286	0.0681172957715735\\
287	0.0681166213808152\\
288	0.0674750482325534\\
289	0.067303818525984\\
290	0.0668294534284488\\
291	0.0664271041481676\\
292	0.0663380139147559\\
293	0.065925547373719\\
294	0.0657481967195789\\
295	0.0654646356537038\\
296	0.0652939126842388\\
297	0.0651809463554916\\
298	0.0633751572991261\\
299	0.0630620079268004\\
300	0.0630600554180853\\
};
\addlegendentry{random points 2}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> Figures/fig02_selected_power_value.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
% xmode=log,
xmin=1,
xmax=300,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Next-chosen power function value},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	1\\
2	0.999999426006439\\
3	0.999841749051834\\
4	0.999629123654649\\
5	0.999414419386975\\
6	0.999067340277676\\
7	0.972684365403003\\
8	0.971095490180348\\
9	0.968035935728884\\
10	0.939644849659548\\
11	0.911677176569256\\
12	0.88453497469662\\
13	0.878927494488335\\
14	0.852452572418077\\
15	0.828937891750649\\
16	0.804868393939023\\
17	0.76583879759229\\
18	0.757262359043409\\
19	0.7352924576368\\
20	0.730067937724817\\
21	0.707981082915142\\
22	0.699959215361869\\
23	0.672695084510312\\
24	0.645654031915028\\
25	0.587962152268642\\
26	0.564808385955343\\
27	0.540889602411236\\
28	0.521171827701111\\
29	0.492778486460588\\
30	0.477005343049146\\
31	0.467277226980669\\
32	0.446272729096068\\
33	0.442600006771014\\
34	0.42551830202612\\
35	0.419919970458804\\
36	0.410845058527903\\
37	0.402554327574418\\
38	0.395276534513684\\
39	0.358467033028785\\
40	0.352521782490568\\
41	0.334893990612074\\
42	0.325707098825582\\
43	0.310247884353352\\
44	0.301170429087275\\
45	0.2923568182109\\
46	0.274611274869498\\
47	0.273897704186653\\
48	0.253985336817163\\
49	0.251486501368702\\
50	0.250887157246694\\
51	0.245431088795535\\
52	0.240645253518583\\
53	0.238124193270355\\
54	0.224277359211132\\
55	0.216166023834088\\
56	0.214602033563711\\
57	0.20096577272303\\
58	0.198226342218098\\
59	0.193509050374967\\
60	0.192234296418414\\
61	0.186887032672989\\
62	0.176569702595676\\
63	0.175182424796238\\
64	0.171094448813967\\
65	0.167861903398133\\
66	0.164842045397991\\
67	0.16092864323677\\
68	0.157756395399751\\
69	0.154565015313613\\
70	0.149139438914674\\
71	0.146387735564656\\
72	0.142986419444\\
73	0.130442330303188\\
74	0.128440793745165\\
75	0.126879708768086\\
76	0.124258651005649\\
77	0.124129817137744\\
78	0.122460951302474\\
79	0.116270843960107\\
80	0.115600924823298\\
81	0.110862686000184\\
82	0.109204312398991\\
83	0.108214780942569\\
84	0.102148353379923\\
85	0.0991198746032827\\
86	0.097824437610435\\
87	0.0945048943080835\\
88	0.0890886785806022\\
89	0.0879092625938227\\
90	0.0854661994506986\\
91	0.08145967474525\\
92	0.0808193287873849\\
93	0.0796244194743938\\
94	0.0721555787481721\\
95	0.0712221593345831\\
96	0.0712061540250492\\
97	0.0695503136305268\\
98	0.0690363237356515\\
99	0.0671361923672315\\
100	0.0643616357827\\
101	0.0631009004204822\\
102	0.0616534875499973\\
103	0.0613121154439376\\
104	0.0590961784262432\\
105	0.0586521727597723\\
106	0.0568064444559322\\
107	0.0561584792476785\\
108	0.0553943387741623\\
109	0.0538251348439729\\
110	0.0530788109610371\\
111	0.0473265602797792\\
112	0.0472426007103338\\
113	0.0455794516888529\\
114	0.0452809919764547\\
115	0.0447039296187276\\
116	0.0434019655225478\\
117	0.042488132012453\\
118	0.0400743799350132\\
119	0.0395008512588299\\
120	0.0387710942236096\\
121	0.0379341078968145\\
122	0.0376762815554874\\
123	0.0369892807434665\\
124	0.036896054629829\\
125	0.0363352864088925\\
126	0.0357293295561086\\
127	0.0352772521406213\\
128	0.0348317933488814\\
129	0.0341949020054889\\
130	0.033990448738219\\
131	0.0328448523624335\\
132	0.0327448643793801\\
133	0.0326973348612084\\
134	0.0320598850717904\\
135	0.0311410942765458\\
136	0.0302100268373822\\
137	0.0299275958980821\\
138	0.0292341660175691\\
139	0.0287849418994071\\
140	0.0283620959775604\\
141	0.0273444737625617\\
142	0.0273078245864987\\
143	0.0263106143184812\\
144	0.025536463919958\\
145	0.0249401636810439\\
146	0.0249019247916918\\
147	0.0248203931029447\\
148	0.0246886741522308\\
149	0.0243801237166657\\
150	0.023925747092117\\
151	0.0229611366272316\\
152	0.02285273890166\\
153	0.0225906841745113\\
154	0.0222593038431419\\
155	0.0221469755693423\\
156	0.0214183733246465\\
157	0.0211777921883404\\
158	0.020668370327632\\
159	0.0194494072510002\\
160	0.0194223720719195\\
161	0.0192401493886115\\
162	0.0192125996054733\\
163	0.0183354799313397\\
164	0.0181641760391208\\
165	0.0179595155294289\\
166	0.0178902543075585\\
167	0.0169552057978317\\
168	0.0165300611951394\\
169	0.0165166435123555\\
170	0.0162339465164869\\
171	0.0159597175960093\\
172	0.0158627580070935\\
173	0.0153225449601307\\
174	0.014979395852097\\
175	0.014780757150521\\
176	0.0143767526413055\\
177	0.0142883060767864\\
178	0.0137310531489078\\
179	0.0136557423408605\\
180	0.0134963281732436\\
181	0.0131944476050376\\
182	0.0127134760426512\\
183	0.0124568123017527\\
184	0.0117143249713482\\
185	0.0113948029597751\\
186	0.0113326428928494\\
187	0.0108152396664304\\
188	0.0107710212864255\\
189	0.0105929015597909\\
190	0.0105349334291581\\
191	0.0104602049393332\\
192	0.0102084473053706\\
193	0.00994949726996146\\
194	0.00983403287636929\\
195	0.00975806703786071\\
196	0.00970152259883914\\
197	0.00944335326699272\\
198	0.00932721425486318\\
199	0.00923440870428175\\
200	0.00898469198448524\\
201	0.00851695867567772\\
202	0.00843304406915883\\
203	0.0083133366640002\\
204	0.00818834167398521\\
205	0.0080814904495166\\
206	0.00794302859479949\\
207	0.00782198521917727\\
208	0.00776197030558731\\
209	0.00761389075990371\\
210	0.0074637068985188\\
211	0.00741176167890778\\
212	0.00707764609585061\\
213	0.00703810425904771\\
214	0.00697066776133278\\
215	0.00691040471744536\\
216	0.00673072667468726\\
217	0.00667229467903112\\
218	0.00659965333155083\\
219	0.00655856797710366\\
220	0.00642837822551532\\
221	0.00637657803704935\\
222	0.0061887600977931\\
223	0.00607232177943403\\
224	0.0060258880021793\\
225	0.00595664923693242\\
226	0.00585531544284858\\
227	0.00585377019581443\\
228	0.00578809582001865\\
229	0.00569682397817766\\
230	0.00568842090490242\\
231	0.00557339499030843\\
232	0.00536073822618148\\
233	0.00526600959273605\\
234	0.00518415387447022\\
235	0.005172144725552\\
236	0.00505285836453691\\
237	0.00499234236501754\\
238	0.00496490572989349\\
239	0.00484237535549931\\
240	0.00479755172965552\\
241	0.00471562264517911\\
242	0.00456373213623256\\
243	0.00449807739325731\\
244	0.00438716659238171\\
245	0.00431880729447321\\
246	0.00425632710149328\\
247	0.00412500547286018\\
248	0.00408426422232383\\
249	0.00401413619879645\\
250	0.00398960436924107\\
251	0.0039062566707286\\
252	0.00388327628007668\\
253	0.00384506822778463\\
254	0.0038300441732543\\
255	0.00379267273207925\\
256	0.00377191158195767\\
257	0.00363293759016261\\
258	0.00353691886360114\\
259	0.00352412633193034\\
260	0.00343603247001102\\
261	0.00333626011083502\\
262	0.00331409633892256\\
263	0.00320549379726049\\
264	0.00315706361300569\\
265	0.00310992091481177\\
266	0.00309092914074857\\
267	0.00302094776632561\\
268	0.00300817467947181\\
269	0.00285659641685699\\
270	0.00284542335428307\\
271	0.00279780951109689\\
272	0.00275094763822621\\
273	0.00270046393743585\\
274	0.00259756838924086\\
275	0.00256378208105921\\
276	0.00253682247067761\\
277	0.00252211731660278\\
278	0.00246956335641332\\
279	0.00246087435301908\\
280	0.00245281473800092\\
281	0.00239516638902054\\
282	0.00239104438291565\\
283	0.00232662863499579\\
284	0.00231038819047223\\
285	0.00229318853129346\\
286	0.00225730371748516\\
287	0.00222443714033123\\
288	0.00221562190279069\\
289	0.00218619929216977\\
290	0.00216341525373373\\
291	0.00215292438023978\\
292	0.00211250747847667\\
293	0.00210270628220161\\
294	0.0020833100196166\\
295	0.00199374544516436\\
296	0.00199316358930671\\
297	0.0019085296875203\\
298	0.00188665858662336\\
299	0.0018715903251558\\
300	0.00186301683743979\\
};
%\addlegendentry{$\text{P-greedy on }\Omega$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	1\\
2	0.999786456988791\\
3	0.999089041160687\\
4	0.972996859597658\\
5	0.8931515710587\\
6	0.866409368675835\\
7	0.821799819213013\\
8	0.819119836463244\\
9	0.521125304607501\\
10	0.513632603150707\\
11	0.439019116843019\\
12	0.356812299085722\\
13	0.301987816645185\\
14	0.286891850785404\\
15	0.253903507598175\\
16	0.245077729449447\\
17	0.225119293821889\\
18	0.200500262307136\\
19	0.156977984382518\\
20	0.121299776566114\\
21	0.11871815225429\\
22	0.110793682671707\\
23	0.0906394272573575\\
24	0.076850622481589\\
25	0.0537897246040214\\
26	0.0480661087984416\\
27	0.0407727139176103\\
28	0.0378690869378797\\
29	0.0359447760597985\\
30	0.0320099482813844\\
31	0.0288086420439528\\
32	0.0242280493239704\\
33	0.0216963985543425\\
34	0.0209962207430697\\
35	0.0183128051784475\\
36	0.0147125817802911\\
37	0.0143874369367314\\
38	0.0124022633972046\\
39	0.011708607528134\\
40	0.0101838749919493\\
41	0.00788138793760189\\
42	0.00753698028353323\\
43	0.00713528285541917\\
44	0.00706811190138639\\
45	0.00541290427050356\\
46	0.00477535514675901\\
47	0.00349783931014418\\
48	0.00304386093652644\\
49	0.00289698517344264\\
50	0.00262601454889156\\
51	0.00236452977125268\\
52	0.00204879938221665\\
53	0.00195520482463461\\
54	0.0016598485099321\\
55	0.00160325465652696\\
56	0.00156212792285795\\
57	0.00128366007018817\\
58	0.00115985754637625\\
59	0.00108632185793201\\
60	0.00101373492769426\\
61	0.000762605168673374\\
62	0.00071638836077114\\
63	0.000622630562517572\\
64	0.00057567165269457\\
65	0.000544450036361969\\
66	0.000498162162582288\\
67	0.000476788936189259\\
68	0.000446226324523406\\
69	0.000373287793450856\\
70	0.00032848980847151\\
71	0.000249959722655569\\
72	0.000206707875782059\\
73	0.000196752240831879\\
74	0.000191312984846571\\
75	0.000175695855248607\\
76	0.000165975215208432\\
77	0.000147390170929634\\
78	0.000139904735673459\\
79	0.000133457907213487\\
80	0.000110158774988446\\
81	9.36767136887647e-05\\
82	8.63943413081921e-05\\
83	8.46696383465284e-05\\
84	6.45791639389558e-05\\
85	6.27435426677034e-05\\
86	5.9449242873471e-05\\
87	5.67273409110513e-05\\
88	5.33176541103464e-05\\
89	4.64957492171009e-05\\
90	4.11364104608316e-05\\
91	3.63526005513088e-05\\
92	3.14884384114316e-05\\
93	2.98063379801047e-05\\
94	2.83823430774198e-05\\
95	2.43338106666292e-05\\
96	2.35514325809638e-05\\
97	1.94470972321086e-05\\
98	1.84384213310299e-05\\
99	1.6204284851671e-05\\
100	1.39521665853048e-05\\
101	1.31825596670564e-05\\
102	1.18492156162343e-05\\
103	1.07491713602037e-05\\
104	1.00572903460387e-05\\
};
%\addlegendentry{$\text{P-greedy on }\Omega{}_\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	1\\
2	0.99600069674376\\
3	0.586430786827207\\
4	0.838236861584741\\
5	0.927915258700143\\
6	0.589689034345915\\
7	0.465836279117222\\
8	0.694848662576974\\
9	0.337055953277913\\
10	0.804512440629511\\
11	0.795721781016598\\
12	0.194006492946161\\
13	0.189359996359699\\
14	0.382249960671143\\
15	0.614646222407534\\
16	0.805723876983253\\
17	0.749871409844725\\
18	0.526955384135573\\
19	0.244900619087353\\
20	0.509881712713357\\
21	0.226099770592344\\
22	0.156686718349602\\
23	0.218280844764945\\
24	0.751660940385675\\
25	0.496920679141557\\
26	0.0887341795140886\\
27	0.364085278071487\\
28	0.188110544250417\\
29	0.233777035144166\\
30	0.170719728769869\\
31	0.205194087987492\\
32	0.104794538799547\\
33	0.239361674978237\\
34	0.0613371819189712\\
35	0.209598799170904\\
36	0.0500809267543288\\
37	0.330490949036944\\
38	0.0896839507572426\\
39	0.149059440621901\\
40	0.255443006981156\\
41	0.129688670903201\\
42	0.0501280361835947\\
43	0.526560836963146\\
44	0.0628200193651425\\
45	0.121940983505644\\
46	0.221958723857323\\
47	0.157581199905378\\
48	0.44656423376914\\
49	0.0438324340793002\\
50	0.0862768051179723\\
51	0.385123825636635\\
52	0.0824801979065205\\
53	0.051102568117944\\
54	0.037837776994294\\
55	0.0784061235463384\\
56	0.0724904547340287\\
57	0.0188906793366485\\
58	0.268692087199737\\
59	0.055165447374763\\
60	0.0297441050999447\\
61	0.0976648201887252\\
62	0.0136142054427608\\
63	0.0583900308292343\\
64	0.116364715241116\\
65	0.0815305867694895\\
66	0.0623786229208434\\
67	0.0264131894618706\\
68	0.0722796375476285\\
69	0.0143046739024345\\
70	0.0162169028314056\\
71	0.1638355603399\\
72	0.0260746141581848\\
73	0.0843108860215863\\
74	0.0141824416230574\\
75	0.0304069703998916\\
76	0.0158840991257486\\
77	0.0342663399572391\\
78	0.0615148769160295\\
79	0.0184673187774492\\
80	0.0375773507990079\\
81	0.0692737492837038\\
82	0.0252498269442253\\
83	0.095366934713171\\
84	0.0129108247072783\\
85	0.0410686913318951\\
86	0.0213835440160683\\
87	0.12240583870943\\
88	0.0932538545011277\\
89	0.0744955456581698\\
90	0.0058201166642052\\
91	0.0158664378880904\\
92	0.036897931852318\\
93	0.00910624440292128\\
94	0.145757334627882\\
95	0.00815685335863731\\
96	0.00643702161231397\\
97	0.0365102229434183\\
98	0.0411895435550433\\
99	0.0619292396644405\\
100	0.0236388215207548\\
101	0.00770926391293937\\
102	0.046230991371542\\
103	0.0234878893147884\\
104	0.01529656693715\\
105	0.13367346150345\\
106	0.00270069257565429\\
107	0.0272383532322799\\
108	0.0937511328995144\\
109	0.00727945457022971\\
110	0.00359732327982485\\
111	0.00567409606269577\\
112	0.00357334674637423\\
113	0.0179277468822056\\
114	0.0127683938470592\\
115	0.0780232619712909\\
116	0.0345904802708827\\
117	0.00331510424990611\\
118	0.00554407400546202\\
119	0.016525487194825\\
120	0.00738840911215684\\
121	0.00988788535414788\\
122	0.0432012092382992\\
123	0.0054166977025619\\
124	0.123867092384881\\
125	0.0493498210902958\\
126	0.00699356908498897\\
127	0.0496674469797581\\
128	0.0510613009353149\\
129	0.00878854704548911\\
130	0.00317617783025519\\
131	0.0101422856338196\\
132	0.0947797945972648\\
133	0.00747953752318811\\
134	0.0536864327160606\\
135	0.00174497177483313\\
136	0.00959188957339795\\
137	0.119776867284869\\
138	0.00577417790661511\\
139	0.0032935002479714\\
140	0.00348357385348817\\
141	0.0288897573395891\\
142	0.00880590862898121\\
143	0.00422070883396016\\
144	0.00785956482410195\\
145	0.00978320207082155\\
146	0.00601167630056062\\
147	0.0171357934177339\\
148	0.00162618804449457\\
149	0.00213845421657779\\
150	0.00539617673592277\\
151	0.00401044845008997\\
152	0.00452681059574121\\
153	0.00299924476917111\\
154	0.00392879765424869\\
155	0.00193505351278658\\
156	0.00351691346694326\\
157	0.0283120617515383\\
158	0.0206387037984868\\
159	0.00274794403469535\\
160	0.00422597375485733\\
161	0.00161741114665873\\
162	0.00359397971737375\\
163	0.00186531222054502\\
164	0.0292616926243047\\
165	0.0135140049576236\\
166	0.010438020613119\\
167	0.00389236317435802\\
168	0.00475156732946925\\
169	0.00433504658306982\\
170	0.00215205837331527\\
171	0.00243993030110454\\
172	0.051030337845027\\
173	0.00173891872455249\\
174	0.000794114092429468\\
175	0.00261202164364045\\
176	0.00318214561181995\\
177	0.00841820294737462\\
178	0.00515545903838525\\
179	0.000787838419395432\\
180	0.00276158037063744\\
181	0.000604727682758574\\
182	0.000948542396392447\\
183	0.00545903670528709\\
184	0.0120491576100348\\
185	0.00618779257109458\\
186	0.00324939030892551\\
187	0.00117291707319286\\
188	0.000355201560598568\\
189	0.00446573098971139\\
190	0.00153819423646685\\
191	0.00848414102903114\\
192	0.00366589501007145\\
193	0.00238110809649605\\
194	0.0305164439366746\\
195	0.0002994324149512\\
196	0.000398638801242672\\
197	0.0377638368229533\\
198	0.000648046241409017\\
199	0.00250094192891847\\
200	5.94115435527503e-05\\
201	0.00219545810157918\\
202	0.0294392896758509\\
203	0.00883215590749121\\
204	0.00277361437792594\\
205	0.00424289890870719\\
206	0.000464199167390087\\
207	0.0249303311137833\\
208	0.000304429011486107\\
209	0.00405507303388179\\
210	0.000581580584012921\\
211	0.000468796172958528\\
212	0.000340449856589702\\
213	0.000386425754897444\\
214	0.000260782100023167\\
215	0.00235837373637764\\
216	0.00200022000013594\\
217	0.000146574809701981\\
218	0.00237019393707219\\
219	0.00190521219350005\\
220	0.000181757419187907\\
221	0.00053676765196679\\
222	0.000295875150303945\\
223	0.00579967457762969\\
224	0.00267641173095463\\
225	0.00625102666845543\\
226	0.000192079167134729\\
227	0.00100298427940501\\
228	0.0041710078442817\\
229	0.000366701286189327\\
230	0.00867755821801428\\
231	0.000749572118603987\\
232	0.0102124438405099\\
233	0.00159943752537111\\
234	0.000695498664858059\\
235	0.00502460247611963\\
236	0.00025628088658268\\
237	0.0204144341589842\\
238	0.00197109700254692\\
239	0.000748128537075924\\
240	0.000959680442114359\\
241	0.0059818749949957\\
242	0.00236374767042834\\
243	0.000899568494516367\\
244	0.00240570525573389\\
245	0.000492045313754776\\
246	0.000835419824414198\\
247	0.000813616749669372\\
248	0.00229335974151109\\
249	0.000160219144754319\\
250	0.0192472763435914\\
251	0.000158350924404705\\
252	0.00548553226704483\\
253	0.0102463275731047\\
254	0.000364738912544768\\
255	0.00128851319706449\\
256	0.00533804472860835\\
257	0.000144139783651441\\
258	0.00203378687490574\\
259	0.00015015373040909\\
260	0.000639078894708472\\
261	0.000289238293359391\\
262	0.0021237535320937\\
263	0.00183895808027773\\
264	0.000460311647626898\\
265	0.00061418449464371\\
266	0.000244208109545369\\
267	0.000818209987929259\\
268	0.000578085578557763\\
269	0.000159610944411665\\
270	0.000100678794148696\\
271	0.00125399758740653\\
272	0.000360083556551632\\
273	0.00648550563090255\\
274	0.000617412999804641\\
275	0.000505847219010963\\
276	0.021836310547882\\
277	0.000188404677697976\\
278	0.000272078858262358\\
279	0.000862760825963107\\
280	0.000244879084613777\\
281	0.000731702529857859\\
282	0.00366485935536834\\
283	0.000277649363369145\\
284	0.000675224676854286\\
285	0.00153317112068617\\
286	0.000127823597181604\\
287	0.0136805505523588\\
288	0.000510387288161761\\
289	4.5142639956958e-05\\
290	0.000813815927785581\\
291	0.000339276873300724\\
292	0.00161469923922718\\
293	0.00584956129849215\\
294	0.000314834983780912\\
295	0.000568574102980802\\
296	0.000157429355564689\\
297	0.00331702350992498\\
298	0.000283524228670175\\
299	0.00175258292471201\\
300	0.000531311087797847\\
};
%\addlegendentry{random points 1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	1\\
2	0.994572503694399\\
3	0.985414462669126\\
4	0.777271474914029\\
5	0.995429248056425\\
6	0.344488233777636\\
7	0.478300178582838\\
8	0.527080150050543\\
9	0.793850179587596\\
10	0.308572068460623\\
11	0.956759529934185\\
12	0.4506789775659\\
13	0.591263110936813\\
14	0.723659081872164\\
15	0.577172796269668\\
16	0.349046198336416\\
17	0.473827326177815\\
18	0.251262025376351\\
19	0.288723990735632\\
20	0.328381015350617\\
21	0.209651899620328\\
22	0.634355058691544\\
23	0.222212575819965\\
24	0.244198988490729\\
25	0.44301739760214\\
26	0.275553556150801\\
27	0.156100864728907\\
28	0.0824867245576412\\
29	0.255254170490985\\
30	0.495085506206417\\
31	0.144473505515583\\
32	0.194031293808414\\
33	0.143624840826674\\
34	0.302552930941571\\
35	0.144208664526891\\
36	0.180067493575114\\
37	0.357803246784637\\
38	0.0859279953225902\\
39	0.0371028504772083\\
40	0.0244413183830722\\
41	0.0353107616604554\\
42	0.110590798776468\\
43	0.81444033743008\\
44	0.0151768776984411\\
45	0.0892202525276725\\
46	0.0913846458124638\\
47	0.0288316650593497\\
48	0.0138717842887275\\
49	0.144490471870376\\
50	0.0623631323354721\\
51	0.0826745487167996\\
52	0.108262681119098\\
53	0.353617623258742\\
54	0.0413347806917926\\
55	0.144694201487163\\
56	0.0214386973762827\\
57	0.0487519866005602\\
58	0.0110523067784428\\
59	0.0278659053194151\\
60	0.0972945093281411\\
61	0.0270893662647663\\
62	0.099099179537905\\
63	0.0231339784863729\\
64	0.0288999460530528\\
65	0.0279336313172468\\
66	0.0394401270155208\\
67	0.0929312148423655\\
68	0.0159903953218935\\
69	0.185645344634984\\
70	0.0169175979266795\\
71	0.0840352563286381\\
72	0.161862127296812\\
73	0.0735421286642256\\
74	0.0134029897646821\\
75	0.0142310935865884\\
76	0.00647847148049528\\
77	0.0499046483060012\\
78	0.0993107415045963\\
79	0.0123732212568133\\
80	0.0168101562305852\\
81	0.0448608372733086\\
82	0.0257131583108595\\
83	0.0875653212581358\\
84	0.19272159461194\\
85	0.198150043178534\\
86	0.0873201048304883\\
87	0.0127766252135617\\
88	0.0172041029220279\\
89	0.0352854810830062\\
90	0.0190605528231\\
91	0.00853956819130357\\
92	0.0117697977998185\\
93	0.00626000436956049\\
94	0.0348030291363087\\
95	0.0479313122803236\\
96	0.03564843151138\\
97	0.0283325269079934\\
98	0.00681605113274028\\
99	0.209800072936129\\
100	0.0850815582714749\\
101	0.0441381257929987\\
102	0.00936491330022136\\
103	0.0322697438255247\\
104	0.021697823660458\\
105	0.0760215144396814\\
106	0.0199117310238216\\
107	0.109496983824903\\
108	0.0292881649360416\\
109	0.0154207210802494\\
110	0.0149557830191992\\
111	0.00960676445358274\\
112	0.0161305553362108\\
113	0.0206231288508875\\
114	0.0589024735782756\\
115	0.00571394217589393\\
116	0.0201653125122221\\
117	0.0639559169339731\\
118	0.0427599946408515\\
119	0.0256577684230536\\
120	0.0220287354746534\\
121	0.0404663816111905\\
122	0.0633968101341894\\
123	0.00706845403986855\\
124	0.00665036947812122\\
125	0.00798190336403188\\
126	0.00937896011949593\\
127	0.0125245431886995\\
128	0.0122794000881413\\
129	0.00430830829760575\\
130	0.027557548317856\\
131	0.000407964484175766\\
132	0.013437264866334\\
133	0.00999208665199429\\
134	0.00967818659265106\\
135	0.00103527002044803\\
136	0.010559525555263\\
137	0.0272611972055725\\
138	0.00254108092883599\\
139	0.00981595039889659\\
140	0.00296520607191887\\
141	0.00545273706871983\\
142	0.00958422331177502\\
143	0.00842709329929161\\
144	0.00120876512529692\\
145	0.00159572751609557\\
146	0.00647789660071903\\
147	0.00548440477705081\\
148	0.00175250900258922\\
149	0.0415196010394479\\
150	0.0041372818259057\\
151	0.0270472644133456\\
152	0.0169315341986666\\
153	0.0045762319273943\\
154	0.00147778666435667\\
155	0.0394406959611943\\
156	0.00515141071530412\\
157	0.00151915235291088\\
158	0.0498341576708459\\
159	0.0121729069890523\\
160	0.0123692252564602\\
161	0.00612560078960463\\
162	0.0307321669794066\\
163	0.00233343764670663\\
164	0.013348806747155\\
165	0.0271282690162676\\
166	0.0166702068980572\\
167	0.0124065786963444\\
168	0.00344919740986432\\
169	0.00452534480402051\\
170	0.0015089433314851\\
171	0.00321741572753577\\
172	0.0159736335685976\\
173	0.00418667054206523\\
174	0.0209910037259014\\
175	0.00412928050103637\\
176	0.0174200635936129\\
177	0.0029519838111898\\
178	0.00902430201348221\\
179	0.00102090296658283\\
180	0.00347800096276753\\
181	0.000674862071332282\\
182	0.00505272632378428\\
183	0.00508558607845051\\
184	0.00218964999013449\\
185	0.00714917105796936\\
186	0.000551700030085372\\
187	0.00186083587544019\\
188	0.00039595253038733\\
189	0.0190100410319453\\
190	0.00275373877932191\\
191	0.0122808535623784\\
192	0.00065474739044166\\
193	0.00205539039721878\\
194	0.00101174365854991\\
195	0.00802446343817506\\
196	0.000338838211770681\\
197	0.00190750717839774\\
198	0.00305119584661087\\
199	0.00366519042789596\\
200	0.00633097186370323\\
201	0.00132824700644855\\
202	0.0102474893792637\\
203	0.0509602570135494\\
204	0.00116886812059203\\
205	0.00931430596538222\\
206	0.00759658317838514\\
207	0.00247453392838859\\
208	0.00111261071088251\\
209	0.000475823716116423\\
210	0.0058152853956735\\
211	0.00403944885885818\\
212	0.0335188133213607\\
213	0.00229815076214445\\
214	0.000655235447849736\\
215	0.000298495790958842\\
216	0.00196305259299856\\
217	0.0228049177611111\\
218	0.000468598279248699\\
219	0.000953710531334982\\
220	0.000445779984939\\
221	0.00657895749603194\\
222	0.000207421793338938\\
223	0.000178382586385541\\
224	0.000575756605536026\\
225	0.00738136892495346\\
226	0.00072754333281197\\
227	0.0219575799740438\\
228	0.0161683571154553\\
229	0.000712904142166493\\
230	0.00180665038771742\\
231	0.000676324738958738\\
232	0.00038033637393831\\
233	0.000512191664352406\\
234	0.0013709419120655\\
235	0.0085635594649926\\
236	0.000219501896553535\\
237	0.0120612369236203\\
238	0.000235843679488725\\
239	0.00106984223651793\\
240	0.00337401163512297\\
241	0.000518965428641161\\
242	0.00661070413151411\\
243	0.00607270803849772\\
244	0.00137491372784248\\
245	0.00623343098873811\\
246	0.0013986094358027\\
247	0.00139592780053087\\
248	0.00556401373759815\\
249	0.00477831118906495\\
250	0.00399120178681458\\
251	0.0242050962973322\\
252	0.0138275070463575\\
253	0.00156881626902883\\
254	0.00166322970385063\\
255	0.000351605355957799\\
256	0.000754435305127029\\
257	0.000352589243521678\\
258	3.75708713701656e-05\\
259	0.0219528665281054\\
260	0.000402291657362454\\
261	0.000272562550719197\\
262	0.000680474749674445\\
263	0.000110269500441165\\
264	0.000310666947782185\\
265	0.000274978799059723\\
266	0.000438416236008179\\
267	0.000140240379444883\\
268	0.00068898208972522\\
269	0.00189344953680664\\
270	0.000745625732869413\\
271	0.0146323444212051\\
272	0.000281582051051574\\
273	0.000562573052251348\\
274	0.000350128682666278\\
275	8.3254116255624e-05\\
276	0.00173707307072337\\
277	0.000297188778097378\\
278	0.000366735886764663\\
279	0.000477249690770778\\
280	0.00400475085098305\\
281	0.00115692538499892\\
282	0.00027588212608785\\
283	0.0018889760980693\\
284	0.000599919573704778\\
285	0.000223377288747037\\
286	0.00445444828687187\\
287	0.0007943003318425\\
288	4.45728842154485e-05\\
289	0.000194958080009832\\
290	0.00208110326860435\\
291	0.000227744014759322\\
292	0.000887866695120128\\
293	0.000656062183004615\\
294	0.00137681775915974\\
295	0.00248810308116675\\
296	7.45903413836638e-05\\
297	0.000262733308896817\\
298	6.45625663532288e-05\\
299	0.000268056446511352\\
300	0.000151792605531298\\
};
%\addlegendentry{random points 2}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> Figures/fig03_product_maximal_power_value.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
% xmode=log,
xmin=1,
xmax=300,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Product of maximal power function values,  i=n+1, .., 2n},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.999999426006439\\
2	0.99973514377966\\
3	0.999317547756371\\
4	0.985378963717679\\
5	0.969808290877323\\
6	0.940531453685014\\
7	0.910592492549722\\
8	0.878907000323798\\
9	0.841969058083081\\
10	0.807531940857255\\
11	0.776853069138813\\
12	0.745833807363543\\
13	0.707474499926475\\
14	0.668605232576451\\
15	0.630268260050986\\
16	0.59510816351881\\
17	0.563312477817381\\
18	0.53534767289636\\
19	0.509635001860571\\
20	0.482675259554457\\
21	0.456460742444553\\
22	0.431427474921715\\
23	0.407279572040503\\
24	0.384669616172408\\
25	0.364153172981477\\
26	0.34655449566851\\
27	0.33027792507838\\
28	0.31475051073402\\
29	0.299758244179541\\
30	0.286291274672547\\
31	0.273470306032921\\
32	0.261354648241476\\
33	0.250205342572281\\
34	0.239597474257553\\
35	0.229632712738089\\
36	0.220092861208196\\
37	0.21028959313999\\
38	0.201191333105986\\
39	0.192833591460506\\
40	0.185098413111621\\
41	0.177647738859637\\
42	0.170669585782549\\
43	0.16387756436559\\
44	0.157315169530137\\
45	0.151007422127779\\
46	0.144887830968666\\
47	0.139043385831132\\
48	0.133324063495037\\
49	0.128113669782593\\
50	0.123067943707185\\
51	0.118169428985668\\
52	0.1135359570435\\
53	0.109116736459433\\
54	0.104910929673476\\
55	0.100965185436015\\
56	0.0969396932484221\\
57	0.0930887604456692\\
58	0.0895218190423815\\
59	0.0860350488958088\\
60	0.0826807435423359\\
61	0.0794794002259295\\
62	0.0764772664438102\\
63	0.0736865103945371\\
64	0.071027820892713\\
65	0.0685087813798819\\
66	0.0660927773096379\\
67	0.0638232129488807\\
68	0.0616186372635758\\
69	0.0595054148916764\\
70	0.0574819228495319\\
71	0.0555395265315637\\
72	0.0536491782544643\\
73	0.0518331888881248\\
74	0.0501784355469813\\
75	0.048596635313788\\
76	0.0470463977111758\\
77	0.0455711360693228\\
78	0.0441457623874539\\
79	0.0427631843548878\\
80	0.0414074403248533\\
81	0.0401187103113187\\
82	0.0388704740230061\\
83	0.0376803070663398\\
84	0.0364981873809944\\
85	0.0353852601980007\\
86	0.0343200740545017\\
87	0.0332778648296084\\
88	0.0322743223313191\\
89	0.0313152630420645\\
90	0.0303884629083538\\
91	0.0294871965758426\\
92	0.0286029733200653\\
93	0.0277293227559652\\
94	0.0268748958115679\\
95	0.0260792125399343\\
96	0.0253147439569494\\
97	0.0245656697138525\\
98	0.0238510748513068\\
99	0.0231559405461199\\
100	0.0224871986977864\\
101	0.0218283827398841\\
102	0.0211941887362777\\
103	0.0205831103664075\\
104	0.0199912593490504\\
105	0.0194217925994944\\
106	0.0188659352336568\\
107	0.0183299418872603\\
108	0.0178117783709384\\
109	0.0173108546171354\\
110	0.016830489714006\\
111	0.0163640616732389\\
112	0.0159241116096407\\
113	0.0154971325743581\\
114	0.0150897047572362\\
115	0.0146949441971443\\
116	0.0143086123175803\\
117	0.0139315576365662\\
118	0.0135680089303364\\
119	0.013220436822017\\
120	0.0128819325415101\\
121	0.0125514766689732\\
122	0.0122282059348795\\
123	0.0119121046610358\\
124	0.0116026405767513\\
125	0.0113016205108966\\
126	0.0110096012912198\\
127	0.0107284707809073\\
128	0.0104574149393269\\
129	0.0101897732036514\\
130	0.00992981846857856\\
131	0.00967404105258602\\
132	0.00942470569712298\\
133	0.00918206121841352\\
134	0.00894549374263321\\
135	0.00871246067957434\\
136	0.00848720221904523\\
137	0.00826716195592071\\
138	0.00805202857240163\\
139	0.00784435121142443\\
140	0.00764401521370322\\
141	0.00744953362940157\\
142	0.00726126485190362\\
143	0.00707848738177797\\
144	0.00690218512546197\\
145	0.0067320902500091\\
146	0.00656773403250304\\
147	0.00640886996880967\\
148	0\\
149	0\\
150	0\\
};
%\addlegendentry{$\text{P-greedy on }\Omega$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.999963340155356\\
2	0.9977615642821\\
3	0.986927122404494\\
4	0.977743579737086\\
5	0.961796385711115\\
6	0.950963961851632\\
7	0.941965734249015\\
8	0.935827398011645\\
9	0.930824658883305\\
10	0.929146934330852\\
11	0.927803935858795\\
12	0.926999750988826\\
13	0.926643621960027\\
14	0.926525293710699\\
15	0.926422745003267\\
16	0.926406651399293\\
17	0.926392449994727\\
18	0.926423498866276\\
19	0.926491713251493\\
20	0.926615752943435\\
21	0.926729063126727\\
22	0.926853805208164\\
23	0.92696979652897\\
24	0.927076784782902\\
25	0.927183813939187\\
26	0.927282822876903\\
27	0.927374506446903\\
28	0.9274618524854\\
29	0.927543594599208\\
30	0.927619987482743\\
31	0.927691465725124\\
32	0.927758889281859\\
33	0.927822232493363\\
34	0.927881889862318\\
35	0.927938344553648\\
36	0.927991753191359\\
37	0.928042302483538\\
38	0.928090194937321\\
39	0.92813566804073\\
40	0.928178872996861\\
41	0.928219991142909\\
42	0.928259152983272\\
43	0.92829649522503\\
44	0.92833214324957\\
45	0.928366208245474\\
46	0.928398802845083\\
47	0.928430019903916\\
48	0.928459937401914\\
49	0.928488635481273\\
50	0.928516188122056\\
51	0.928542661316891\\
52	0.928568117806944\\
};
%\addlegendentry{$\text{P-greedy on }\Omega{}_\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.999993034542443\\
2	0.999476460100031\\
3	0.998924833224624\\
4	0.998700277377737\\
5	0.998412982784478\\
6	0.99330819290888\\
7	0.989558572744077\\
8	0.982354732211361\\
9	0.974070333648408\\
10	0.955362813927691\\
11	0.939626057087382\\
12	0.92603760625129\\
13	0.910615054977264\\
14	0.897338028373954\\
15	0.885774320961468\\
16	0.876639506800549\\
17	0.863937237598031\\
18	0.852818316144836\\
19	0.840988972252852\\
20	0.832839323513474\\
21	0.825569982312606\\
22	0.811182800074751\\
23	0.790938795489831\\
24	0.772658183734371\\
25	0.756179842072932\\
26	0.741925411563297\\
27	0.728795517959845\\
28	0.716559511498962\\
29	0.698574714271792\\
30	0.682059436685996\\
31	0.666544305894722\\
32	0.652001729998419\\
33	0.638631333284842\\
34	0.625272789577205\\
35	0.611363431191784\\
36	0.598248427207592\\
37	0.584728559867955\\
38	0.572459792684802\\
39	0.561054047758937\\
40	0.550349967235184\\
41	0.540296855122907\\
42	0.530305385567154\\
43	0.520948269971772\\
44	0.512187619668347\\
45	0.506128490581194\\
46	0.499684284814824\\
47	0.492950126016104\\
48	0.485290253559676\\
49	0.477125602100249\\
50	0.468652648293343\\
51	0.45998108189292\\
52	0.451106729903682\\
53	0.442004318261591\\
54	0.433404083456894\\
55	0.425192791935433\\
56	0.417408922443557\\
57	0.409968197227148\\
58	0.401889821256929\\
59	0.392676535462464\\
60	0.383925385262124\\
61	0.375560833410913\\
62	0.36756757577287\\
63	0.358251703563368\\
64	0.349290252268449\\
65	0.340662094730698\\
66	0.332436610426451\\
67	0.324583259570556\\
68	0.317093833798524\\
69	0.3097595090605\\
70	0.302313528432443\\
71	0.295227217221496\\
72	0.288509692203614\\
73	0.282062632182525\\
74	0.275662865124893\\
75	0.268619769067251\\
76	0.261812125364412\\
77	0.255253923251137\\
78	0.249005445520381\\
79	0.243033775853761\\
80	0.236962635617684\\
81	0.23117611881951\\
82	0.225599482773501\\
83	0.220245251830021\\
84	0.215178795306186\\
85	0.210319864050561\\
86	0.205523238732683\\
87	0.200941083758023\\
88	0.19656156435941\\
89	0.192165549349898\\
90	0.187936271915601\\
91	0.183858763144935\\
92	0.179941526876983\\
93	0.176286634557029\\
94	0.172774526528603\\
95	0.169393932674832\\
96	0.16618781289053\\
97	0.163208474625232\\
98	0.160307218103136\\
99	0.156927046394714\\
100	0.153086013599391\\
101	0.149519228710902\\
102	0.146099085902848\\
103	0.142760298133297\\
104	0.139491430520662\\
105	0.136448955633116\\
106	0.133521766448825\\
107	0.130686455909373\\
108	0.127939066056898\\
109	0.125285310178786\\
110	0.122730480838657\\
111	0.120267187221459\\
112	0.117875290459489\\
113	0.115523459857974\\
114	0.113215999387471\\
115	0.110987243998458\\
116	0.1088403832905\\
117	0.106964721192649\\
118	0.10515108425922\\
119	0.10338066866594\\
120	0.101650033555612\\
121	0.0997505056620075\\
122	0.0978824365774082\\
123	0.0960554212011278\\
124	0.0942590183718747\\
125	0.0925311664126688\\
126	0.0909608221070364\\
127	0.0894426531175625\\
128	0.087960802882481\\
129	0.0865284362254081\\
130	0.0851049015351797\\
131	0.0837259154277525\\
132	0.0823796163005655\\
133	0.081075052532147\\
134	0.0797387434201184\\
135	0.078384556754779\\
136	0.0770535555947337\\
137	0.0757512848887798\\
138	0.0744878227893371\\
139	0.0733143444482339\\
140	0.0721716174968038\\
141	0.0710566385696727\\
142	0.0699677263737338\\
143	0.0688935795170369\\
144	0.0678303154381837\\
145	0.0667868183202876\\
146	0.0657708152575952\\
147	0.0647873504047284\\
148	0.0637426710600015\\
149	0.0627302388205548\\
150	0.0617654244208091\\
};
%\addlegendentry{random points 1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.99999976321922\\
2	0.999946364291915\\
3	0.997266577857897\\
4	0.9929147984332\\
5	0.989213644070135\\
6	0.98389777925662\\
7	0.978628113172317\\
8	0.974618856982785\\
9	0.971675373173314\\
10	0.968999744080753\\
11	0.966182977975466\\
12	0.962499293330739\\
13	0.959538110649173\\
14	0.955441114738414\\
15	0.95171992651179\\
16	0.948292842056053\\
17	0.945144540517938\\
18	0.942191810708149\\
19	0.939223992383654\\
20	0.936275098449144\\
21	0.933508880534269\\
22	0.9207145628641\\
23	0.899740026905275\\
24	0.880748065556327\\
25	0.863877944906479\\
26	0.84146605570612\\
27	0.818865143287685\\
28	0.798046621119338\\
29	0.777746023060603\\
30	0.759185417847136\\
31	0.742043246042886\\
32	0.725754381254621\\
33	0.710061150028271\\
34	0.695488822742618\\
35	0.681994079006651\\
36	0.669288012979002\\
37	0.65745669494937\\
38	0.646373652247727\\
39	0.636008002511422\\
40	0.624846184841438\\
41	0.612929568416599\\
42	0.601471839879544\\
43	0.589156426537945\\
44	0.576107774100011\\
45	0.566625737411498\\
46	0.557562413968954\\
47	0.548993596277607\\
48	0.540814643089374\\
49	0.532814932996955\\
50	0.524996382724705\\
51	0.51733630849021\\
52	0.510794281826582\\
53	0.504686049517663\\
54	0.496369986240268\\
55	0.485872263657155\\
56	0.475908345081252\\
57	0.466506061531511\\
58	0.457735299924231\\
59	0.449345172547972\\
60	0.441337941965007\\
61	0.433482326035233\\
62	0.425994269423808\\
63	0.418865832547669\\
64	0.412069849613677\\
65	0.405700815591571\\
66	0.399554627486485\\
67	0.393688445233782\\
68	0.387962039700956\\
69	0.382463333705068\\
70	0.375404139562473\\
71	0.368258622970057\\
72	0.361209537430429\\
73	0.354389616825279\\
74	0.347766257585597\\
75	0.341411556768388\\
76	0.335319696185548\\
77	0.329398540943834\\
78	0.323731945923376\\
79	0.318173567885865\\
80	0.312770379587598\\
81	0.307864568351472\\
82	0.303126962792288\\
83	0.298600868106856\\
84	0.294245437255411\\
85	0.290058978248395\\
86	0.286000454227477\\
87	0.282454762034417\\
88	0.278698360990637\\
89	0.274965993386426\\
90	0.271353859825902\\
91	0.267824728634836\\
92	0.26423167437703\\
93	0.260750778810976\\
94	0.257344206013663\\
95	0.253990747865155\\
96	0.250741836042613\\
97	0.247569143314444\\
98	0.244203383155894\\
99	0.240622966322947\\
100	0.237157425237522\\
101	0.233790678064746\\
102	0.229923504264899\\
103	0.225606913669973\\
104	0.221451244261269\\
105	0.217383588184745\\
106	0.213435481688032\\
107	0.209591675105345\\
108	0.205861032865858\\
109	0.202785267579983\\
110	0.199696167635773\\
111	0.196610868909655\\
112	0.19358992156956\\
113	0.190656969632922\\
114	0.187813876301361\\
115	0.185030682427899\\
116	0.182318020405397\\
117	0.179680760263872\\
118	0.177109855801318\\
119	0.174610859607295\\
120	0.17216693716279\\
121	0.16978345881499\\
122	0.167490658884471\\
123	0.165254186539145\\
124	0.163068327096885\\
125	0.160928389334096\\
126	0.158847661050899\\
127	0.156823783655953\\
128	0.154847066277768\\
129	0.152893671063844\\
130	0.150978844399642\\
131	0.149076618738402\\
132	0.147164264836682\\
133	0.145299837664147\\
134	0.14346726580007\\
135	0.14167821514867\\
136	0.139705466164375\\
137	0.137552419902478\\
138	0.135460923720373\\
139	0.133429567960442\\
140	0.131611719329894\\
141	0.129838426157226\\
142	0.128125524301195\\
143	0.126484557867336\\
144	0.124880466197582\\
145	0.123300172025559\\
146	0.121744058912492\\
147	0.120233319224591\\
148	0.118750425810646\\
149	0.117278846884614\\
150	0.115816668228891\\
};
%\addlegendentry{random points 2}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> Figures/fig04_product_selected_power_value.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.75\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
% xmode=log,
xmin=1,
xmax=300,
xminorticks=true,
ymode=log,
ymin=1e-05,
ymax=10,
yminorticks=true,
axis background/.style={fill=white},
title style={font=\bfseries},
%title={Product of next-chosen power function values,  i=n+1, .., 2n},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
1	0.999999426006439\\
2	0.99973514377966\\
3	0.999317547756371\\
4	0.985378963717679\\
5	0.969808290877323\\
6	0.940531453685014\\
7	0.910592492549722\\
8	0.878907000323798\\
9	0.841969058083081\\
10	0.807531940857255\\
11	0.776853069138813\\
12	0.745833807363543\\
13	0.707474499926475\\
14	0.668605232576451\\
15	0.630268260050986\\
16	0.59510816351881\\
17	0.563312477817381\\
18	0.53534767289636\\
19	0.509635001860571\\
20	0.482675259554457\\
21	0.456460742444553\\
22	0.431427474921715\\
23	0.407279572040503\\
24	0.384669616172408\\
25	0.364153172981477\\
26	0.34655449566851\\
27	0.33027792507838\\
28	0.31475051073402\\
29	0.299758244179541\\
30	0.286291274672547\\
31	0.273470306032921\\
32	0.261354648241476\\
33	0.250205342572281\\
34	0.239597474257553\\
35	0.229632712738089\\
36	0.220092861208196\\
37	0.21028959313999\\
38	0.201191333105986\\
39	0.192833591460506\\
40	0.185098413111621\\
41	0.177647738859637\\
42	0.170669585782549\\
43	0.16387756436559\\
44	0.157315169530137\\
45	0.151007422127779\\
46	0.144887830968666\\
47	0.139043385831132\\
48	0.133324063495037\\
49	0.128113669782593\\
50	0.123067943707185\\
51	0.118169428985668\\
52	0.1135359570435\\
53	0.109116736459433\\
54	0.104910929673476\\
55	0.100965185436015\\
56	0.0969396932484221\\
57	0.0930887604456692\\
58	0.0895218190423815\\
59	0.0860350488958088\\
60	0.0826807435423359\\
61	0.0794794002259295\\
62	0.0764772664438102\\
63	0.0736865103945371\\
64	0.071027820892713\\
65	0.0685087813798819\\
66	0.0660927773096379\\
67	0.0638232129488807\\
68	0.0616186372635758\\
69	0.0595054148916764\\
70	0.0574819228495319\\
71	0.0555395265315637\\
72	0.0536491782544643\\
73	0.0518331888881248\\
74	0.0501784355469813\\
75	0.048596635313788\\
76	0.0470463977111758\\
77	0.0455711360693228\\
78	0.0441457623874539\\
79	0.0427631843548878\\
80	0.0414074403248533\\
81	0.0401187103113187\\
82	0.0388704740230061\\
83	0.0376803070663398\\
84	0.0364981873809944\\
85	0.0353852601980007\\
86	0.0343200740545017\\
87	0.0332778648296084\\
88	0.0322743223313191\\
89	0.0313152630420645\\
90	0.0303884629083538\\
91	0.0294871965758426\\
92	0.0286029733200653\\
93	0.0277293227559652\\
94	0.0268748958115679\\
95	0.0260792125399343\\
96	0.0253147439569494\\
97	0.0245656697138525\\
98	0.0238510748513068\\
99	0.0231559405461199\\
100	0.0224871986977864\\
101	0.0218283827398841\\
102	0.0211941887362777\\
103	0.0205831103664075\\
104	0.0199912593490504\\
105	0.0194217925994944\\
106	0.0188659352336568\\
107	0.0183299418872603\\
108	0.0178117783709384\\
109	0.0173108546171354\\
110	0.016830489714006\\
111	0.0163640616732389\\
112	0.0159241116096407\\
113	0.0154971325743581\\
114	0.0150897047572362\\
115	0.0146949441971443\\
116	0.0143086123175803\\
117	0.0139315576365662\\
118	0.0135680089303364\\
119	0.013220436822017\\
120	0.0128819325415101\\
121	0.0125514766689732\\
122	0.0122282059348795\\
123	0.0119121046610358\\
124	0.0116026405767513\\
125	0.0113016205108966\\
126	0.0110096012912198\\
127	0.0107284707809073\\
128	0.0104574149393269\\
129	0.0101897732036514\\
130	0.00992981846857856\\
131	0.00967404105258602\\
132	0.00942470569712298\\
133	0.00918206121841352\\
134	0.00894549374263321\\
135	0.00871246067957434\\
136	0.00848720221904523\\
137	0.00826716195592071\\
138	0.00805202857240163\\
139	0.00784435121142443\\
140	0.00764401521370322\\
141	0.00744953362940157\\
142	0.00726126485190362\\
143	0.00707848738177797\\
144	0.00690218512546197\\
145	0.0067320902500091\\
146	0.00656773403250304\\
147	0.00640886996880967\\
148	0\\
149	0\\
150	0\\
};
%\addlegendentry{$\text{P-greedy on }\Omega$}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
1	0.999786456988791\\
2	0.985851364103378\\
3	0.909469166839772\\
4	0.843758784506549\\
5	0.674328177022894\\
6	0.538756392432322\\
7	0.423550879008486\\
8	0.3415412805267\\
9	0.278877824611659\\
10	0.227587414774074\\
11	0.186593513616431\\
12	0.151948093963004\\
13	0.120235846522276\\
14	0.0959575258230712\\
15	0.0776522316804358\\
16	0.0630184335579548\\
17	0.0512216222476731\\
18	0.04157370765221\\
19	0.0339588523035173\\
20	0.02808240716746\\
21	0.0231577579637016\\
22	0.0193092202575724\\
23	0.0159360332522448\\
24	0.0129875489476872\\
25	0.0106858715613516\\
26	0.00889263618597292\\
27	0.00742209478243313\\
28	0.00625407422781897\\
29	0.00525104844755411\\
30	0.00442363612402288\\
31	0.00369760752487597\\
32	0.00309484116214175\\
33	0.00261005486049371\\
34	0.00221473373166032\\
35	0.00186912673703054\\
36	0.0015605331975983\\
37	0.00131218386706395\\
38	0.00110666569416799\\
39	0.000936755564791863\\
40	0.000793975458302571\\
41	0.000670881822926281\\
42	0.000569592669780967\\
43	0.000483478611177367\\
44	0.000411999939493819\\
45	0.000350085058892941\\
46	0.000297986859221775\\
47	0.000254426353258413\\
48	0.000218313264861433\\
49	0.000187235307720366\\
50	0.000160245742147745\\
51	0.000137253638426276\\
52	0.000117665879458218\\
};
%\addlegendentry{$\text{P-greedy on }\Omega{}_\text{2}$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
1	0.99600069674376\\
2	0.699715637365944\\
3	0.645512953689817\\
4	0.620733828950301\\
5	0.544876319542248\\
6	0.447122450956674\\
7	0.371727336293243\\
8	0.423905161897346\\
9	0.437972329160758\\
10	0.43070284179971\\
11	0.350060699204109\\
12	0.334956008885523\\
13	0.325111195198847\\
14	0.327596149688667\\
15	0.303551285771956\\
16	0.265206988689611\\
17	0.226554986388835\\
18	0.194089232822207\\
19	0.181840603924339\\
20	0.18042200424427\\
21	0.159034239295117\\
22	0.158432098669396\\
23	0.159028745835784\\
24	0.163780809104083\\
25	0.142481736077068\\
26	0.138156360293277\\
27	0.12902198442601\\
28	0.119647957078264\\
29	0.113658334699276\\
30	0.103583389743388\\
31	0.0952877576252364\\
32	0.0921917473636008\\
33	0.0904164329073879\\
34	0.0841848006462909\\
35	0.0770430301473597\\
36	0.0742492032339787\\
37	0.0720070110651532\\
38	0.0649879317029612\\
39	0.0633150691360527\\
40	0.0593155649578137\\
41	0.0562729276776209\\
42	0.0539384331071518\\
43	0.0525460959896186\\
44	0.0514993042744423\\
45	0.0492498570905784\\
46	0.0468193222145923\\
47	0.0448135801468379\\
48	0.040463327168017\\
49	0.0384614804876552\\
50	0.0383530579882727\\
51	0.0367133950455622\\
52	0.0342098934132333\\
53	0.0329081161602117\\
54	0.0331636632169407\\
55	0.0309106240100802\\
56	0.0283798313190935\\
57	0.0273073453377317\\
58	0.0280976541501918\\
59	0.0253729976339129\\
60	0.0243621838915336\\
61	0.0241520294829353\\
62	0.0236672151336672\\
63	0.0236930455063285\\
64	0.0239184731596017\\
65	0.0222835159723147\\
66	0.0220696293486376\\
67	0.0216674896939398\\
68	0.0205707773483267\\
69	0.0203438554168259\\
70	0.0194255289593082\\
71	0.0193671399818704\\
72	0.0181784107142786\\
73	0.0176661080126155\\
74	0.0167413398157526\\
75	0.0160797321639683\\
76	0.0153978296941633\\
77	0.0148031336723362\\
78	0.0140071235487647\\
79	0.0139384290952973\\
80	0.0134088889087384\\
81	0.0126901810635722\\
82	0.0122672857836409\\
83	0.0121515803811382\\
84	0.0115675168523513\\
85	0.0111962183816384\\
86	0.0110274211530938\\
87	0.0103947557570439\\
88	0.00981715521325846\\
89	0.00948653014161398\\
90	0.00889611212659356\\
91	0.00846663950292773\\
92	0.00840117870446474\\
93	0.00815766712003103\\
94	0.00772000240994879\\
95	0.00731658715851139\\
96	0.0072670840420679\\
97	0.00730015391184458\\
98	0.00674776412432352\\
99	0.00658416419767324\\
100	0.00608298062684668\\
101	0.00603500898057397\\
102	0.00599717557524179\\
103	0.00571593675409704\\
104	0.00556019640750834\\
105	0.0053735444051831\\
106	0.00496359161085091\\
107	0.00474183298712966\\
108	0.00459871668271005\\
109	0.00430777928788083\\
110	0.00413488362737961\\
111	0.00396918734612671\\
112	0.00395601899665309\\
113	0.00387062734359371\\
114	0.00377643145599097\\
115	0.0036882157687078\\
116	0.00357468596469767\\
117	0.00343361269672024\\
118	0.0033707823262566\\
119	0.0033925772616853\\
120	0.00327158521868129\\
121	0.00325711944948239\\
122	0.00318582352544405\\
123	0.00303874895671055\\
124	0.00298586055462539\\
125	0.00287367721580983\\
126	0.00275921017767224\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
%\addlegendentry{random points 1}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
1	0.994572503694399\\
2	0.872798628461795\\
3	0.640411050646737\\
4	0.509135853140888\\
5	0.46256357474846\\
6	0.457529894349937\\
7	0.527690904707041\\
8	0.513030500584906\\
9	0.468335748513882\\
10	0.408520462421892\\
11	0.410514433621538\\
12	0.348091594995936\\
13	0.341439683961447\\
14	0.280501402937244\\
15	0.271777795363435\\
16	0.244046583230834\\
17	0.234572534322422\\
18	0.216369210604435\\
19	0.209974648408722\\
20	0.170180960791146\\
21	0.149926845363834\\
22	0.14369942054257\\
23	0.129380910156866\\
24	0.108270548249024\\
25	0.103707664310063\\
26	0.097384201178406\\
27	0.0952174331317247\\
28	0.0900355224481896\\
29	0.0822480982412409\\
30	0.0768235946122195\\
31	0.0705270507326168\\
32	0.0647719661364859\\
33	0.0601659701424336\\
34	0.057129954050549\\
35	0.0544129987746098\\
36	0.0552508707159842\\
37	0.0519042599485182\\
38	0.0451406525995699\\
39	0.0454252084117388\\
40	0.0431102644197327\\
41	0.043205561106722\\
42	0.0457501378069723\\
43	0.0470772344032088\\
44	0.0418663390936156\\
45	0.0419192518042137\\
46	0.0387497118894671\\
47	0.0365177140486061\\
48	0.0368879525884785\\
49	0.0361616170139639\\
50	0.0370611526789598\\
51	0.0358312110874813\\
52	0.0348509738107655\\
53	0.0342555535718947\\
54	0.0334227858417474\\
55	0.0323524587858704\\
56	0.0304422231266937\\
57	0.0307758411712652\\
58	0.0294436489502051\\
59	0.0305253518630338\\
60	0.0303180958942403\\
61	0.0302487904164572\\
62	0.028885936622712\\
63	0.0272626130893019\\
64	0.0266680493074359\\
65	0.0259115681307565\\
66	0.0240636810389078\\
67	0.0232572482355947\\
68	0.0215175737619587\\
69	0.0210235016287072\\
70	0.0196025963622167\\
71	0.0190990185587896\\
72	0.0178029049103118\\
73	0.0164814109258465\\
74	0.01543853185065\\
75	0.0154002630612565\\
76	0.015550321279446\\
77	0.0150142762860244\\
78	0.0147651567387554\\
79	0.0142215057966781\\
80	0.0141938247313619\\
81	0.0141523547372814\\
82	0.0136415007682029\\
83	0.0136833241617403\\
84	0.0131511458940365\\
85	0.0122668588433603\\
86	0.0117289397587968\\
87	0.0114025101686365\\
88	0.0113114322560178\\
89	0.0110614988994381\\
90	0.010498690611461\\
91	0.0100392378528463\\
92	0.00981896548713381\\
93	0.00946875485546291\\
94	0.00903694049695377\\
95	0.00886797043770881\\
96	0.00850892800186067\\
97	0.00808287907003308\\
98	0.00772535959159108\\
99	0.00755539080276631\\
100	0.00724289145514441\\
101	0.00697456958384209\\
102	0.00686315708468439\\
103	0.00686956429391486\\
104	0.00658572126788758\\
105	0.00634291712736079\\
106	0.00626736696251408\\
107	0.00601389694250137\\
108	0.00563519398193751\\
109	0.00549544299068565\\
110	0.00523718026693604\\
111	0.00504953771179306\\
112	0.00477941234038361\\
113	0.00466804801356685\\
114	0.00472179249624647\\
115	0.00450617787553257\\
116	0.00433075207359834\\
117	0.0041558490088928\\
118	0.00398506698265828\\
119	0.00385033937554943\\
120	0.00374560446612949\\
121	0.00364844375287461\\
122	0.00356354201241428\\
123	0.00347048206671582\\
124	0.00343844337284024\\
125	0.00343345405421671\\
126	0.0035023273864057\\
127	0.00343317091210963\\
128	0.00329937377447859\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
};
%\addlegendentry{random points 2}

\end{axis}

\begin{axis}[%
width=1.227\fwidth,
height=0.92\fwidth,
at={(-0.16\fwidth,-0.101\fwidth)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%


==> Figures/number_line_tikz.tex <==
\begin{center}
\begin{tikzpicture}[>=latex, thick]
\draw[->] (0,0) -- (11cm,0) node [right] {$\R$};
%\draw (1.5,-2pt) -- (1.5,2pt) node[above]{$P$-greedy} node[below=1ex]{0}; %\draw[color=blue]
\draw (1.5,-4pt) -- (1.5,4pt) node[below=10pt]{0};
\draw (1.5,5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$P$- \\ greedy};
\draw (3,-2pt) -- (3,2pt);
\draw (3, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$f \cdot P$- \\ greedy} node[below=10pt]{1/2};
\draw (4.5,-2pt) -- (4.5,2pt);
\draw (4.5, 5pt) node[above, align=center, fill=lightgray, rounded corners, inner sep=2pt]{$f$- \\greedy} node[below=10pt]{1};
\draw (7.5,-2pt) -- (7.5,2pt);
\draw (7.5,5pt) node[above right, align=center, rounded corners, inner sep=2pt]{$\text{limit} ~ \beta \rightarrow \infty$  \\ $f/P$ greedy} node[below=1ex]{$\beta$};
\end{tikzpicture}
\end{center}
